Converting ADMM to a Proximal Gradient for Efficient Sparse Estimation

In sparse estimation, such as fused lasso and convex clustering, we apply either the proximal gradient method or the alternating direction method of multipliers (ADMM) to solve the problem. It takes time to include matrix division in the former case, while an efficient method such as FISTA (fast iterative shrinkage-thresholding algorithm) has been developed in the latter case. This paper proposes a general method for converting the ADMM solution to the proximal gradient method, assuming that assumption that the derivative of the objective function is Lipschitz continuous. Then, we apply it to sparse estimation problems, such as sparse convex clustering and trend filtering, and we show by numerical experiments that we can obtain a significant improvement in terms of efficiency.

==> fig_1.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-07 01:42:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.58, 36.18) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.58, 36.18) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58, 61.48) --
	(211.31, 61.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58, 96.15) --
	(211.31, 96.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,130.82) --
	(211.31,130.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,165.49) --
	(211.31,165.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,200.16) --
	(211.31,200.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.26, 36.18) --
	( 70.26,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.38, 36.18) --
	(108.38,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.50, 36.18) --
	(146.50,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.63, 36.18) --
	(184.63,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 44.14) --
	(211.31, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 78.81) --
	(211.31, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,113.48) --
	(211.31,113.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,148.15) --
	(211.31,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,182.82) --
	(211.31,182.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 36.18) --
	( 51.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 36.18) --
	( 89.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 36.18) --
	(127.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.57, 36.18) --
	(165.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 36.18) --
	(203.69,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 45.25) --
	( 66.45, 45.81) --
	( 81.70, 45.53) --
	( 96.95, 45.81) --
	(112.20, 46.08) --
	(127.44, 45.53) --
	(142.69, 45.81) --
	(157.94, 46.36) --
	(173.19, 46.91) --
	(188.44, 49.41) --
	(203.69, 49.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.45, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 45.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.95, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20, 46.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44, 45.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69, 45.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.19, 46.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.44, 49.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.69, 49.41) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 44.14) --
	( 66.45, 46.36) --
	( 81.70, 49.97) --
	( 96.95, 55.51) --
	(112.20, 64.67) --
	(127.44, 78.53) --
	(142.69,104.88) --
	(157.94,203.35) --
	(173.19,110.15) --
	(188.44, 72.15) --
	(203.69, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 44.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.45, 46.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 49.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.95, 55.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20, 64.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44, 78.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69,104.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94,203.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.19,110.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.44, 72.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.69, 71.32) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63, 40.01) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63, 74.68) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,109.35) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,144.02) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,178.69) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 44.14) --
	( 43.58, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 78.81) --
	( 43.58, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,113.48) --
	( 43.58,113.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,148.15) --
	( 43.58,148.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,182.82) --
	( 43.58,182.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 33.43) --
	( 51.20, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 33.43) --
	( 89.32, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 33.43) --
	(127.44, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.57, 33.43) --
	(165.57, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 33.43) --
	(203.69, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 51.20, 22.97) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 89.32, 22.97) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44, 22.97) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (165.57, 22.97) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (203.69, 22.97) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (127.44,  8.22) {\bfseries $\gamma_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,123.75) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.58,165.90) rectangle (123.12,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 49.08,185.86) rectangle ( 63.53,200.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,193.08) -- ( 62.09,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31,193.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,193.08) -- ( 62.09,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31,193.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 49.08,171.40) rectangle ( 63.53,185.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,178.63) -- ( 62.09,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31,178.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,178.63) -- ( 62.09,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31,178.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 69.03,188.95) {AMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 69.03,174.50) {Proposed};
\end{scope}
\end{tikzpicture}


==> fig_2.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-07 01:39:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.58, 36.18) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.58, 36.18) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58, 66.61) --
	(211.31, 66.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,112.65) --
	(211.31,112.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,158.69) --
	(211.31,158.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,204.73) --
	(211.31,204.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.26, 36.18) --
	( 70.26,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.38, 36.18) --
	(108.38,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.50, 36.18) --
	(146.50,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.63, 36.18) --
	(184.63,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 43.59) --
	(211.31, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 89.63) --
	(211.31, 89.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,135.67) --
	(211.31,135.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,181.71) --
	(211.31,181.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 36.18) --
	( 51.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 36.18) --
	( 89.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 36.18) --
	(127.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.57, 36.18) --
	(165.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 36.18) --
	(203.69,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 44.14) --
	( 66.45, 44.42) --
	( 81.70, 44.46) --
	( 96.95, 44.14) --
	(112.20, 45.25) --
	(127.44, 44.42) --
	(142.69, 44.69) --
	(157.94, 44.42) --
	(173.19, 44.37) --
	(188.44, 44.65) --
	(203.69, 44.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 44.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.45, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 44.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.95, 44.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20, 45.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69, 44.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 44.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.19, 44.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.44, 44.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.69, 44.42) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 64.89) --
	( 66.45, 71.44) --
	( 81.70, 97.69) --
	( 96.95,203.35) --
	(112.20, 53.16) --
	(127.44, 49.34) --
	(142.69, 47.69) --
	(157.94, 47.41) --
	(173.19, 47.13) --
	(188.44, 46.86) --
	(203.69, 46.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 64.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.45, 71.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 97.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.95,203.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20, 53.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44, 49.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.69, 47.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 47.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.19, 47.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.44, 46.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.69, 46.87) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63, 39.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63, 85.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,131.54) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,177.58) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 43.59) --
	( 43.58, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 89.63) --
	( 43.58, 89.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,135.67) --
	( 43.58,135.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,181.71) --
	( 43.58,181.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 33.43) --
	( 51.20, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.32, 33.43) --
	( 89.32, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.44, 33.43) --
	(127.44, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.57, 33.43) --
	(165.57, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 33.43) --
	(203.69, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 51.20, 22.97) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 89.32, 22.97) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44, 22.97) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (165.57, 22.97) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (203.69, 22.97) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (127.44,  8.22) {\bfseries $\gamma_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,123.75) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.77,165.90) rectangle (211.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (137.27,185.86) rectangle (151.72,200.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71,193.08) -- (150.28,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,193.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71,193.08) -- (150.28,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,193.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (137.27,171.40) rectangle (151.72,185.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71,178.63) -- (150.28,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,178.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71,178.63) -- (150.28,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49,178.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.22,188.95) {AMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.22,174.50) {Proposed};
\end{scope}
\end{tikzpicture}


==> fig_3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-20 23:17:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 49.58, 36.18) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 49.58, 36.18) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.58, 52.04) --
	(211.31, 52.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.58, 87.73) --
	(211.31, 87.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.58,123.42) --
	(211.31,123.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.58,159.10) --
	(211.31,159.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.58,194.79) --
	(211.31,194.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.69, 36.18) --
	( 93.69,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.20, 36.18) --
	(167.20,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.96, 36.18) --
	(203.96,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58, 69.88) --
	(211.31, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58,105.57) --
	(211.31,105.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58,141.26) --
	(211.31,141.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.58,176.95) --
	(211.31,176.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.93, 36.18) --
	( 56.93,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.44, 36.18) --
	(130.44,211.31);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.15, 44.14) -- ( 59.70, 44.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 41.37) -- ( 56.93, 46.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67,107.33) -- (133.22,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.44,104.55) -- (130.44,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74,132.83) -- (168.29,132.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.52,130.05) -- (165.52,135.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.18,175.73) -- (206.73,175.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.96,172.95) -- (203.96,178.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 54.97, 65.76) --
	( 58.89, 65.76) --
	( 58.89, 69.69) --
	( 54.97, 69.69) --
	cycle;

\path[fill=fillColor] (128.48,128.29) --
	(132.41,128.29) --
	(132.41,132.22) --
	(128.48,132.22) --
	cycle;

\path[fill=fillColor] (163.56,144.90) --
	(167.48,144.90) --
	(167.48,148.82) --
	(163.56,148.82) --
	cycle;

\path[fill=fillColor] (202.00,180.67) --
	(205.92,180.67) --
	(205.92,184.59) --
	(202.00,184.59) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.93, 46.41) circle (  1.96);

\path[fill=fillColor] (130.44,120.95) circle (  1.96);

\path[fill=fillColor] (165.52,155.72) circle (  1.96);

\path[fill=fillColor] (203.96,203.35) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 56.93, 49.46) --
	( 59.57, 44.89) --
	( 54.29, 44.89) --
	cycle;

\path[fill=fillColor] (130.44,122.31) --
	(133.09,117.73) --
	(127.80,117.73) --
	cycle;

\path[fill=fillColor] (165.52,149.37) --
	(168.16,144.79) --
	(162.88,144.79) --
	cycle;

\path[fill=fillColor] (203.96,196.34) --
	(206.60,191.76) --
	(201.32,191.76) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.93, 46.41) --
	(130.44,120.95) --
	(165.52,155.72) --
	(203.96,203.35);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.93, 46.41) --
	(130.44,119.26) --
	(165.52,146.32) --
	(203.96,193.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.93, 67.72) --
	(130.44,130.26) --
	(165.52,146.86) --
	(203.96,182.63);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.93, 44.14) --
	(130.44,107.33) --
	(165.52,132.83) --
	(203.96,175.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.63, 65.75) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.63,101.44) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.63,137.13) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.63,172.82) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.83, 69.88) --
	( 49.58, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.83,105.57) --
	( 49.58,105.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.83,141.26) --
	( 49.58,141.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.83,176.95) --
	( 49.58,176.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.93, 33.43) --
	( 56.93, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.44, 33.43) --
	(130.44, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 56.93, 22.97) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (130.44, 22.97) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (130.44,  8.22) {\bfseries sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 15.16,123.75) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.58,136.99) rectangle (130,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 55.08,185.86) rectangle ( 69.53,200.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 62.30,193.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,193.08) -- ( 68.09,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 55.08,171.40) rectangle ( 69.53,185.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 62.30,181.68) --
	( 64.95,177.10) --
	( 59.66,177.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,178.63) -- ( 68.09,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 55.08,156.95) rectangle ( 69.53,171.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 60.34,162.21) --
	( 64.27,162.21) --
	( 64.27,166.14) --
	( 60.34,166.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,164.18) -- ( 68.09,164.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 55.08,142.49) rectangle ( 69.53,156.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.53,149.72) -- ( 65.08,149.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.30,146.95) -- ( 62.30,152.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.52,149.72) -- ( 68.09,149.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 75.03,188.95) {AMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 75.03,174.50) {AMA-FISTA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 75.03,160.04) {genADMM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 75.03,145.59) {proposed};
\end{scope}
\end{tikzpicture}


==> fig_4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-20 23:30:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 43.58, 36.18) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.58, 36.18) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58, 51.45) --
	(211.31, 51.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58, 75.02) --
	(211.31, 75.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,122.18) --
	(211.31,122.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.58,169.33) --
	(211.31,169.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.37, 36.18) --
	( 66.37,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.61, 36.18) --
	(142.61,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 98.60) --
	(211.31, 98.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,145.76) --
	(211.31,145.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,192.91) --
	(211.31,192.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.49, 36.18) --
	(104.49,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.73, 36.18) --
	(180.73,211.31);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43, 44.14) -- ( 53.98, 44.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 41.37) -- ( 51.20, 46.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.72, 83.14) -- (107.27, 83.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.49, 80.36) -- (104.49, 85.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,107.18) -- (143.64,107.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,104.40) -- (140.87,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96,143.76) -- (183.51,143.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.73,140.98) -- (180.73,146.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.91,160.75) -- (206.46,160.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.69,157.98) -- (203.69,163.53);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 49.24, 47.33) --
	( 53.16, 47.33) --
	( 53.16, 51.25) --
	( 49.24, 51.25) --
	cycle;

\path[fill=fillColor] (102.53, 92.07) --
	(106.46, 92.07) --
	(106.46, 95.99) --
	(102.53, 95.99) --
	cycle;

\path[fill=fillColor] (138.91,144.68) --
	(142.83,144.68) --
	(142.83,148.60) --
	(138.91,148.60) --
	cycle;

\path[fill=fillColor] (178.77,185.88) --
	(182.70,185.88) --
	(182.70,189.81) --
	(178.77,189.81) --
	cycle;

\path[fill=fillColor] (201.72,201.39) --
	(205.65,201.39) --
	(205.65,205.31) --
	(201.72,205.31) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.20, 65.64) circle (  1.96);

\path[fill=fillColor] (104.49,104.44) circle (  1.96);

\path[fill=fillColor] (140.87,128.23) circle (  1.96);

\path[fill=fillColor] (180.73,141.34) circle (  1.96);

\path[fill=fillColor] (203.69,155.89) circle (  1.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 51.20, 67.64) --
	( 53.85, 63.06) --
	( 48.56, 63.06) --
	cycle;

\path[fill=fillColor] (104.49, 95.76) --
	(107.14, 91.18) --
	(101.85, 91.18) --
	cycle;

\path[fill=fillColor] (140.87,131.76) --
	(143.51,127.18) --
	(138.23,127.18) --
	cycle;

\path[fill=fillColor] (180.73,144.36) --
	(183.38,139.79) --
	(178.09,139.79) --
	cycle;

\path[fill=fillColor] (203.69,159.04) --
	(206.33,154.46) --
	(201.04,154.46) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 65.64) --
	(104.49,104.44) --
	(140.87,128.23) --
	(180.73,141.34) --
	(203.69,155.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 64.59) --
	(104.49, 92.71) --
	(140.87,128.71) --
	(180.73,141.31) --
	(203.69,155.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 49.29) --
	(104.49, 94.03) --
	(140.87,146.64) --
	(180.73,187.84) --
	(203.69,203.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 44.14) --
	(104.49, 83.14) --
	(140.87,107.18) --
	(180.73,143.76) --
	(203.69,160.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63, 94.47) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,141.62) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 38.63,188.78) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 98.60) --
	( 43.58, 98.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,145.76) --
	( 43.58,145.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83,192.91) --
	( 43.58,192.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.49, 33.43) --
	(104.49, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.73, 33.43) --
	(180.73, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (104.49, 22.97) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (180.73, 22.97) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (127.44,  8.22) {\bfseries feature dimension};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 15.16,123.75) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.58,136.99) rectangle (130,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 49.08,185.86) rectangle ( 63.53,200.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.31,193.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,193.08) -- ( 62.09,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 49.08,171.40) rectangle ( 63.53,185.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 56.31,181.68) --
	( 58.95,177.10) --
	( 53.66,177.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,178.63) -- ( 62.09,178.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 49.08,156.95) rectangle ( 63.53,171.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 54.34,162.21) --
	( 58.27,162.21) --
	( 58.27,166.14) --
	( 54.34,166.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,164.18) -- ( 62.09,164.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 49.08,142.49) rectangle ( 63.53,156.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53,149.72) -- ( 59.08,149.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.31,146.95) -- ( 56.31,152.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.52,149.72) -- ( 62.09,149.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 69.03,188.95) {AMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 69.03,174.50) {AMA-FISTA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 69.03,160.04) {genADMM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  .8] at ( 69.03,145.59) {proposed};
\end{scope}
\end{tikzpicture}


==> fig_5.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-07 14:52:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,114.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.61,101.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74,117.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87,121.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,115.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.13,123.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.27,114.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.40,116.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53,102.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.66,125.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79,118.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.93,125.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.06,117.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19,124.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,123.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.45,129.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.59,114.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.72,120.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.85,120.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98,119.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.11,116.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.25,131.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,116.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.51,108.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.64,117.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.77,126.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.91,137.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.04,134.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,111.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.30,100.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.43,128.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57,113.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70,121.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.83,121.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.96,121.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.09,127.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.23,124.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.36,124.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,116.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.62,117.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.75,122.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89,130.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.02,126.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,120.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28,129.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.41,117.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.55,134.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.68,136.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.81,129.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.94,126.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,135.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.21,128.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.34,129.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47,129.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.60,132.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.73,123.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,120.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.00,142.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.13,146.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,124.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39,122.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.53,126.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,131.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79,133.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.92,128.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,127.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.19,127.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32,125.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,130.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,133.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71,133.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85,125.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.98,136.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.11,131.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.24,132.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.37,133.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.51,125.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64,125.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77,129.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90,134.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03,133.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.17,140.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.30,127.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.43,129.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.56,142.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.69,130.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.83,145.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96,131.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,133.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.22,137.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35,130.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,136.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62,134.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75,131.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.88,128.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.01,133.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15,137.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28,133.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.41,129.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.54,135.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,141.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.81,121.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.94,140.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.07,132.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20,148.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33,135.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.47,134.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.60,137.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73,135.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86,135.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.99,122.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.13,139.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.26,146.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39,133.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.52,134.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65,151.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.79,136.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92,141.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,137.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18,147.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.31,146.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.45,146.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.58,136.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,136.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84,149.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.97,142.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.11,140.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24,157.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,139.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.50,132.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63,138.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.77,133.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90,147.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03,138.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,144.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.29,140.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43,146.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.56,146.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69,130.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82,136.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,145.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,130.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.22,143.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.35,145.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.48,147.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61,136.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75,150.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.88,141.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.01,138.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14,148.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.27,140.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.41,141.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.54,144.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.67,154.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80,154.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.93,138.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07,148.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.20,136.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33,136.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.46,149.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59,141.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73,132.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.86,136.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.99,149.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.12,139.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25,147.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.39,158.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52,134.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,142.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78,155.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.91,143.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.05,140.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.18,149.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.31,145.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.44,155.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57,148.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,128.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.84,148.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97,143.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10,145.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,145.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.37,148.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,142.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63,141.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.76,149.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.89,148.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,141.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.16,148.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.29,152.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.42,142.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55,150.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.69,144.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.82,137.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.95,156.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.08,144.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21,157.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.35,157.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.48,154.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.61,153.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74,147.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,146.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01,143.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14,151.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27,155.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,148.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.53,141.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.67,147.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80,146.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.93,150.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.06,147.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,151.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.32,142.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46,142.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,145.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.72,149.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,149.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.98,163.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,147.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.25,147.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.38,135.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.51,148.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64,150.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.78,159.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91,154.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,156.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.17,137.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.30,146.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.44,154.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57,154.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70,147.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83,149.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,160.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.10,143.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23,141.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36,157.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.49,155.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.62,151.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.76,148.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89,139.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.02,147.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.15,155.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,155.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42,145.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.55,151.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68,139.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81,138.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.94,156.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,159.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.21,157.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34,140.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.47,145.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.60,155.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74,148.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87,156.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,149.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,151.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.26,150.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.40,147.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,129.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66,158.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,146.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.92,143.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,150.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.19,158.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.32,154.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45,145.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58,156.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.72,156.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.85,156.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.98,139.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.11,148.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.24,147.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38,145.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.51,142.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64,144.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.77,154.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,154.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,144.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.17,145.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.30,151.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43,154.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,155.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.70,153.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83,151.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96,146.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.09,146.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22,149.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.36,146.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.49,141.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.62,134.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75,142.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.88,159.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02,150.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.15,150.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28,152.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.41,144.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,145.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.68,141.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.81,150.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.94,153.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.07,150.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,136.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,138.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47,143.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60,144.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73,147.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,150.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.00,149.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.13,154.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26,140.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,153.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.52,150.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.66,154.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,155.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.92,157.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05,139.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18,144.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,140.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45,160.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.58,147.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.71,144.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84,146.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.98,150.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.11,134.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,145.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.37,145.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.50,148.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.64,139.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77,155.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.90,160.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,152.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16,151.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.30,139.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,143.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.56,135.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,144.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82,151.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.96,143.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.09,134.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.22,150.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.35,145.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.48,152.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.62,137.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.75,162.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88,152.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.01,159.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14,147.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28,142.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.41,148.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.54,148.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67,151.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80,151.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.94,157.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.07,148.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,138.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,148.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.46,143.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,148.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.73,146.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,151.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99,144.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12,145.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.26,142.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39,150.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.52,150.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65,143.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78,147.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.92,135.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,157.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,136.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31,125.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.44,139.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.58,127.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,129.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.84,137.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.97,129.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.10,135.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.24,147.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.37,139.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,144.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63,154.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.76,138.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,135.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,142.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16,137.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.29,144.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,134.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56,140.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69,133.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.82,131.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,149.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08,141.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.22,139.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.35,128.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48,150.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.61,144.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74,142.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,141.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.01,135.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,148.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27,140.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,139.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.54,138.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67,140.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80,137.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.93,140.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06,135.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,128.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.33,122.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.46,133.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59,135.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.72,138.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86,139.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.99,141.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.12,137.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,133.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.38,126.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52,143.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,125.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,136.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.91,133.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.04,135.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.18,138.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31,139.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.44,134.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.57,141.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.70,121.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84,122.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.97,143.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10,132.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23,131.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.36,137.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.50,133.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63,120.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,126.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89,122.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,124.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16,144.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29,132.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.42,134.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,131.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.68,132.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82,131.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95,134.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,130.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,133.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,108.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48,130.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,134.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.74,121.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.87,126.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00,136.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.14,124.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,113.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40,124.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.53,129.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,133.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80,126.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,128.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,124.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,136.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32,122.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,138.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,125.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.72,119.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,116.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.98,122.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,139.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,109.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38,112.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,132.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,120.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.78,115.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91,109.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.04,112.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,126.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.30,123.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.44,123.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.57,117.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.70,125.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.83,128.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,122.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10,118.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.23,123.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.36,123.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49,117.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62,112.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.76,114.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.89,119.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,121.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.15,120.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28,127.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.42,116.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.55,123.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.68,119.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,122.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.94,112.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08,115.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21,120.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.34,116.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,112.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.60,117.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.73,128.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87,114.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00,112.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,118.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.26,103.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.39,115.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.53,112.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.66,116.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.79,114.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.92,113.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05,110.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.19,117.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32,111.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.45,100.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58,119.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,111.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.85,122.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.98,102.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.11,115.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24,113.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37,110.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.51,113.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64,108.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.77,109.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.90,111.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.03,109.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.17,107.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30,117.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.43,115.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.56,109.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.69, 96.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83, 95.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.96,118.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09,119.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.22,103.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.35,103.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49,119.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.62,112.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.75,113.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88,106.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.01,107.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.15,107.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28,112.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,111.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.54,102.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.67,109.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81,103.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.94,115.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.07,108.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,107.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.33,102.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.47,109.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.60,100.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,100.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86,107.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99, 96.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13, 84.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.26,101.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39, 99.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.52,106.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.65,111.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.79,112.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92,103.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.05,103.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.18,102.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.31, 92.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45, 97.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 91.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.71, 94.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.84, 99.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97,106.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.11,105.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 99.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 99.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 90.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.63,102.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.77, 95.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90,107.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 99.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16, 89.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.29,103.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43,106.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.56,103.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.69,102.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.82, 91.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.95, 92.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.09, 92.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.22,108.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.35,103.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.48, 87.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.61, 92.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75, 91.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.88, 90.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.01, 99.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.14, 94.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.27, 94.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 94.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54,106.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 94.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.80,104.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.93, 86.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.07,102.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.20,105.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.33, 87.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.46,102.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.59, 84.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.73,110.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.86,100.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99,108.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 95.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25, 82.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.39, 94.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.52, 97.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.65, 93.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.78, 93.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.91, 93.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.05, 94.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.18, 95.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.31, 87.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.44, 90.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.57, 93.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.71, 94.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 93.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.97, 85.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.10, 97.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.23, 81.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.37, 96.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.50, 86.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.63, 94.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76, 97.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.89, 92.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03, 92.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.16, 85.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.29, 93.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.42, 88.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.55, 95.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 93.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.82,105.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.95, 91.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08, 79.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21, 89.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 75.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.48, 88.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.61, 94.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.74, 96.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.87, 89.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.01, 83.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.14, 88.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 86.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.40, 85.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.53, 89.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.67,100.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80, 87.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93, 92.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.06, 80.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.19, 89.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.33, 86.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 89.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 89.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.72, 87.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.85, 89.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.99, 91.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.12, 95.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.25, 88.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 99.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 86.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 85.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.78, 81.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 93.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.04, 87.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.17, 94.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.31, 85.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44, 87.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.57, 81.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 85.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.83, 74.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.97, 87.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.10, 81.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.23, 82.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.36, 76.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49, 93.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 76.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.76, 74.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.89, 80.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.02, 83.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.15, 84.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 80.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.42, 88.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55, 90.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68, 90.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.81, 81.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.95, 91.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 97.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.21, 94.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.34, 97.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.47, 80.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61, 84.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.74, 83.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.87, 71.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.00, 94.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.13, 79.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27, 90.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.40, 88.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 89.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 85.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79, 78.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 82.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.06, 86.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19, 85.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32, 90.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45, 88.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 71.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.72, 89.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.85, 80.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.98, 90.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11, 80.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25, 76.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.38, 73.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.51, 93.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64, 80.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77, 81.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 96.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.04, 86.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.17, 92.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.30, 84.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43, 78.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.57, 90.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.70, 93.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.83, 75.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96, 87.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.09, 84.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23, 83.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36, 81.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.49, 96.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62, 79.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.75, 84.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.89, 84.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.02, 77.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.15, 81.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.28, 65.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 80.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.55, 77.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.68, 79.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 77.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 84.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.07, 66.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21, 90.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.34, 72.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 81.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 84.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.73, 95.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.87, 86.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00, 79.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13, 78.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26, 88.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.39, 79.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.53, 87.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66, 95.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 80.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.92, 93.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05, 82.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.19, 86.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32, 75.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.45, 82.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.58, 79.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,102.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.85, 67.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98, 82.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.11, 74.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24, 81.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.37,100.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.51, 82.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.64, 83.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.77, 89.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 83.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.03, 77.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17, 77.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.30, 70.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 88.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.56, 82.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.69, 81.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83, 87.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 77.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.09, 79.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.22, 83.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.35, 88.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49, 82.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.62, 89.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.75, 74.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.88, 83.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 97.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 84.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.28, 71.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.41, 84.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.54, 92.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.67, 90.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.80, 83.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.94, 73.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07, 85.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.20, 76.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33, 89.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.46, 84.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.60, 91.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.73, 78.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.86, 81.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.99, 78.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12, 85.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.26, 68.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.39, 81.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 93.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.65, 73.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78, 82.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92, 85.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 88.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 90.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31, 91.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.44,102.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 82.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.71, 83.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 84.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97, 86.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.10, 72.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 82.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.37, 94.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.50, 78.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.63, 78.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 91.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90, 95.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.03, 84.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.16, 80.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.29, 90.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42, 88.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.56, 86.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.69, 90.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.82, 90.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.95, 76.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.08, 95.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.22, 91.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 86.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.48, 88.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 99.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 79.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.88, 93.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.01, 81.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14, 82.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.27, 85.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40, 78.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.54, 87.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67, 86.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.80, 88.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 97.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 82.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 97.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.33, 84.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.46, 99.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.59, 93.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.72,103.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.86, 82.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.99, 92.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.12,106.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.25, 84.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 93.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.52, 93.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.65, 95.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.78, 91.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.91, 89.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.04, 81.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18, 87.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31,100.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44, 87.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.57, 89.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.70, 88.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.84, 78.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.97, 92.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.10, 94.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.23, 92.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.36, 99.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50, 85.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.63, 94.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 82.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.89, 83.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,102.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.16,100.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.29, 89.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.42,116.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.55, 97.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.68,103.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.82, 96.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.95,100.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.08,108.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.21, 98.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.34, 89.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48, 89.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.61, 89.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74, 83.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87,100.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.00, 99.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.14, 93.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.27,101.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.40, 93.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53, 88.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66, 91.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80,102.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.93,100.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.06, 99.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.19, 92.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.32, 83.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.46, 89.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 94.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.72, 87.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 96.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.98, 92.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.12,104.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.25,102.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.38,104.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.51, 98.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.64, 96.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.78, 96.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.91,100.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.04, 97.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17, 98.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.30, 97.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,100.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.57,112.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.70, 97.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.83,107.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.96,115.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.10, 96.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23,100.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36, 99.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.49, 99.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.62, 98.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.76,102.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,107.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.02,109.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15,101.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.28,104.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.42, 99.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.55,105.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.68, 95.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,108.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.94,110.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08,104.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.21, 93.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34,111.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47,100.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.60,103.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.74,100.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.87, 98.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.00,114.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.13,106.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.26,114.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.40, 98.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.53,110.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.66,113.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.79,112.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.92,114.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.06,109.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.19,106.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.32,107.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.45,105.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.58, 98.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.72,121.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85,110.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.98,115.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.11,122.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24, 91.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,108.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.51,112.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.64,118.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.77,108.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.90,114.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.04,108.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.17,116.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.30,131.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.43,113.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.56,120.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,104.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.83,113.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.96,103.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.09,107.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.22,106.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.36,103.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.49,111.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.62,113.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.75,119.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.88,112.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.02,121.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,121.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.28,121.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.41,127.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.54,106.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.68,125.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.81,103.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.94,118.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07,112.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.20,109.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34,123.74) circle ( 1.0);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 61.20) -- (186.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 61.20) -- ( 54.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74, 61.20) -- ( 80.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14, 61.20) -- (107.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54, 61.20) -- (133.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.94, 61.20) -- (159.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 61.20) -- (186.34, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.34, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.34, 39.60) {2$\pi$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.89) -- ( 49.20,150.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.89) -- ( 43.20, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.65) -- ( 43.20,116.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.41) -- ( 43.20,150.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 82.89) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.65) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.41) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Position};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Trend filtering estimate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,123.63) --
	( 54.61,123.74) --
	( 54.74,123.86) --
	( 54.87,123.97) --
	( 55.00,124.08) --
	( 55.13,124.20) --
	( 55.27,124.31) --
	( 55.40,124.42) --
	( 55.53,124.54) --
	( 55.66,124.65) --
	( 55.79,124.77) --
	( 55.93,124.88) --
	( 56.06,124.99) --
	( 56.19,125.11) --
	( 56.32,125.22) --
	( 56.45,125.33) --
	( 56.59,125.45) --
	( 56.72,125.56) --
	( 56.85,125.67) --
	( 56.98,125.79) --
	( 57.11,125.90) --
	( 57.25,126.01) --
	( 57.38,126.13) --
	( 57.51,126.24) --
	( 57.64,126.35) --
	( 57.77,126.47) --
	( 57.91,126.58) --
	( 58.04,126.69) --
	( 58.17,126.81) --
	( 58.30,126.92) --
	( 58.43,127.03) --
	( 58.57,127.15) --
	( 58.70,127.26) --
	( 58.83,127.37) --
	( 58.96,127.49) --
	( 59.09,127.60) --
	( 59.23,127.71) --
	( 59.36,127.83) --
	( 59.49,127.94) --
	( 59.62,128.05) --
	( 59.75,128.17) --
	( 59.89,128.28) --
	( 60.02,128.39) --
	( 60.15,128.51) --
	( 60.28,128.62) --
	( 60.41,128.74) --
	( 60.55,128.85) --
	( 60.68,128.96) --
	( 60.81,129.08) --
	( 60.94,129.19) --
	( 61.07,129.30) --
	( 61.21,129.42) --
	( 61.34,129.53) --
	( 61.47,129.64) --
	( 61.60,129.76) --
	( 61.73,129.87) --
	( 61.87,129.98) --
	( 62.00,130.10) --
	( 62.13,130.21) --
	( 62.26,130.32) --
	( 62.39,130.44) --
	( 62.53,130.55) --
	( 62.66,130.66) --
	( 62.79,130.78) --
	( 62.92,130.89) --
	( 63.05,131.00) --
	( 63.19,131.12) --
	( 63.32,131.23) --
	( 63.45,131.34) --
	( 63.58,131.46) --
	( 63.71,131.57) --
	( 63.85,131.68) --
	( 63.98,131.80) --
	( 64.11,131.91) --
	( 64.24,132.02) --
	( 64.37,132.14) --
	( 64.51,132.25) --
	( 64.64,132.36) --
	( 64.77,132.48) --
	( 64.90,132.59) --
	( 65.03,132.71) --
	( 65.17,132.82) --
	( 65.30,132.93) --
	( 65.43,133.05) --
	( 65.56,133.16) --
	( 65.69,133.27) --
	( 65.83,133.39) --
	( 65.96,133.50) --
	( 66.09,133.61) --
	( 66.22,133.73) --
	( 66.35,133.84) --
	( 66.49,133.95) --
	( 66.62,134.07) --
	( 66.75,134.18) --
	( 66.88,134.29) --
	( 67.01,134.41) --
	( 67.15,134.52) --
	( 67.28,134.63) --
	( 67.41,134.75) --
	( 67.54,134.86) --
	( 67.67,134.97) --
	( 67.81,135.09) --
	( 67.94,135.20) --
	( 68.07,135.31) --
	( 68.20,135.43) --
	( 68.33,135.54) --
	( 68.47,135.65) --
	( 68.60,135.77) --
	( 68.73,135.88) --
	( 68.86,135.99) --
	( 68.99,136.11) --
	( 69.13,136.22) --
	( 69.26,136.33) --
	( 69.39,136.45) --
	( 69.52,136.56) --
	( 69.65,136.68) --
	( 69.79,136.79) --
	( 69.92,136.90) --
	( 70.05,137.02) --
	( 70.18,137.13) --
	( 70.31,137.24) --
	( 70.45,137.36) --
	( 70.58,137.47) --
	( 70.71,137.58) --
	( 70.84,137.70) --
	( 70.97,137.81) --
	( 71.11,137.92) --
	( 71.24,138.04) --
	( 71.37,138.15) --
	( 71.50,138.26) --
	( 71.63,138.38) --
	( 71.77,138.49) --
	( 71.90,138.60) --
	( 72.03,138.72) --
	( 72.16,138.83) --
	( 72.29,138.94) --
	( 72.43,139.06) --
	( 72.56,139.17) --
	( 72.69,139.28) --
	( 72.82,139.40) --
	( 72.95,139.51) --
	( 73.09,139.62) --
	( 73.22,139.74) --
	( 73.35,139.85) --
	( 73.48,139.96) --
	( 73.61,140.08) --
	( 73.75,140.19) --
	( 73.88,140.30) --
	( 74.01,140.42) --
	( 74.14,140.53) --
	( 74.27,140.65) --
	( 74.41,140.76) --
	( 74.54,140.87) --
	( 74.67,140.99) --
	( 74.80,141.10) --
	( 74.93,141.21) --
	( 75.07,141.33) --
	( 75.20,141.44) --
	( 75.33,141.55) --
	( 75.46,141.67) --
	( 75.59,141.78) --
	( 75.73,141.89) --
	( 75.86,142.01) --
	( 75.99,142.12) --
	( 76.12,142.23) --
	( 76.25,142.35) --
	( 76.39,142.46) --
	( 76.52,142.57) --
	( 76.65,142.69) --
	( 76.78,142.80) --
	( 76.91,142.91) --
	( 77.05,143.03) --
	( 77.18,143.14) --
	( 77.31,143.25) --
	( 77.44,143.37) --
	( 77.57,143.48) --
	( 77.71,143.59) --
	( 77.84,143.71) --
	( 77.97,143.82) --
	( 78.10,143.93) --
	( 78.23,144.05) --
	( 78.37,144.16) --
	( 78.50,144.27) --
	( 78.63,144.39) --
	( 78.76,144.50) --
	( 78.89,144.62) --
	( 79.03,144.73) --
	( 79.16,144.84) --
	( 79.29,144.96) --
	( 79.42,145.07) --
	( 79.55,145.18) --
	( 79.69,145.30) --
	( 79.82,145.41) --
	( 79.95,145.52) --
	( 80.08,145.64) --
	( 80.21,145.75) --
	( 80.35,145.86) --
	( 80.48,145.98) --
	( 80.61,146.09) --
	( 80.74,146.20) --
	( 80.87,146.32) --
	( 81.01,146.43) --
	( 81.14,146.54) --
	( 81.27,146.66) --
	( 81.40,146.77) --
	( 81.53,146.88) --
	( 81.67,147.00) --
	( 81.80,147.11) --
	( 81.93,147.22) --
	( 82.06,147.34) --
	( 82.19,147.45) --
	( 82.32,147.56) --
	( 82.46,147.68) --
	( 82.59,147.79) --
	( 82.72,147.90) --
	( 82.85,148.02) --
	( 82.98,148.13) --
	( 83.12,148.24) --
	( 83.25,148.36) --
	( 83.38,148.47) --
	( 83.51,148.59) --
	( 83.64,148.70) --
	( 83.78,148.81) --
	( 83.91,148.93) --
	( 84.04,149.04) --
	( 84.17,149.15) --
	( 84.30,149.27) --
	( 84.44,149.38) --
	( 84.57,149.49) --
	( 84.70,149.61) --
	( 84.83,149.72) --
	( 84.96,149.83) --
	( 85.10,149.83) --
	( 85.23,149.82) --
	( 85.36,149.81) --
	( 85.49,149.80) --
	( 85.62,149.80) --
	( 85.76,149.79) --
	( 85.89,149.78) --
	( 86.02,149.77) --
	( 86.15,149.76) --
	( 86.28,149.76) --
	( 86.42,149.75) --
	( 86.55,149.74) --
	( 86.68,149.73) --
	( 86.81,149.73) --
	( 86.94,149.72) --
	( 87.08,149.71) --
	( 87.21,149.70) --
	( 87.34,149.68) --
	( 87.47,149.66) --
	( 87.60,149.63) --
	( 87.74,149.61) --
	( 87.87,149.59) --
	( 88.00,149.57) --
	( 88.13,149.55) --
	( 88.26,149.53) --
	( 88.40,149.51) --
	( 88.53,149.48) --
	( 88.66,149.46) --
	( 88.79,149.44) --
	( 88.92,149.42) --
	( 89.06,149.40) --
	( 89.19,149.38) --
	( 89.32,149.35) --
	( 89.45,149.32) --
	( 89.58,149.28) --
	( 89.72,149.24) --
	( 89.85,149.20) --
	( 89.98,149.16) --
	( 90.11,149.13) --
	( 90.24,149.09) --
	( 90.38,149.05) --
	( 90.51,149.01) --
	( 90.64,148.97) --
	( 90.77,148.94) --
	( 90.90,148.90) --
	( 91.04,148.86) --
	( 91.17,148.82) --
	( 91.30,148.78) --
	( 91.43,148.75) --
	( 91.56,148.71) --
	( 91.70,148.67) --
	( 91.83,148.63) --
	( 91.96,148.59) --
	( 92.09,148.56) --
	( 92.22,148.52) --
	( 92.36,148.48) --
	( 92.49,148.44) --
	( 92.62,148.40) --
	( 92.75,148.37) --
	( 92.88,148.33) --
	( 93.02,148.29) --
	( 93.15,148.25) --
	( 93.28,148.21) --
	( 93.41,148.18) --
	( 93.54,148.14) --
	( 93.68,148.10) --
	( 93.81,148.06) --
	( 93.94,148.02) --
	( 94.07,147.98) --
	( 94.20,147.95) --
	( 94.34,147.91) --
	( 94.47,147.87) --
	( 94.60,147.83) --
	( 94.73,147.79) --
	( 94.86,147.76) --
	( 95.00,147.72) --
	( 95.13,147.68) --
	( 95.26,147.64) --
	( 95.39,147.60) --
	( 95.52,147.57) --
	( 95.66,147.53) --
	( 95.79,147.49) --
	( 95.92,147.45) --
	( 96.05,147.40) --
	( 96.18,147.36) --
	( 96.32,147.31) --
	( 96.45,147.27) --
	( 96.58,147.22) --
	( 96.71,147.18) --
	( 96.84,147.14) --
	( 96.98,147.09) --
	( 97.11,147.05) --
	( 97.24,147.00) --
	( 97.37,146.96) --
	( 97.50,146.91) --
	( 97.64,146.87) --
	( 97.77,146.83) --
	( 97.90,146.78) --
	( 98.03,146.61) --
	( 98.16,146.43) --
	( 98.30,146.26) --
	( 98.43,146.09) --
	( 98.56,145.91) --
	( 98.69,145.74) --
	( 98.82,145.56) --
	( 98.96,145.39) --
	( 99.09,145.22) --
	( 99.22,145.04) --
	( 99.35,144.87) --
	( 99.48,144.70) --
	( 99.62,144.52) --
	( 99.75,144.35) --
	( 99.88,144.17) --
	(100.01,144.00) --
	(100.14,143.83) --
	(100.28,143.65) --
	(100.41,143.48) --
	(100.54,143.30) --
	(100.67,143.13) --
	(100.80,142.96) --
	(100.94,142.78) --
	(101.07,142.61) --
	(101.20,142.43) --
	(101.33,142.26) --
	(101.46,142.09) --
	(101.60,141.91) --
	(101.73,141.74) --
	(101.86,141.57) --
	(101.99,141.39) --
	(102.12,141.22) --
	(102.26,141.04) --
	(102.39,140.87) --
	(102.52,140.70) --
	(102.65,140.52) --
	(102.78,140.35) --
	(102.92,140.17) --
	(103.05,140.00) --
	(103.18,139.83) --
	(103.31,139.65) --
	(103.44,139.48) --
	(103.58,139.30) --
	(103.71,139.13) --
	(103.84,138.96) --
	(103.97,138.78) --
	(104.10,138.61) --
	(104.24,138.43) --
	(104.37,138.26) --
	(104.50,138.09) --
	(104.63,137.91) --
	(104.76,137.74) --
	(104.90,137.57) --
	(105.03,137.39) --
	(105.16,137.22) --
	(105.29,137.04) --
	(105.42,136.87) --
	(105.56,136.70) --
	(105.69,136.52) --
	(105.82,136.35) --
	(105.95,136.17) --
	(106.08,136.00) --
	(106.22,135.83) --
	(106.35,135.65) --
	(106.48,135.48) --
	(106.61,135.30) --
	(106.74,135.13) --
	(106.88,134.96) --
	(107.01,134.78) --
	(107.14,134.61) --
	(107.27,134.44) --
	(107.40,134.26) --
	(107.54,134.09) --
	(107.67,133.91) --
	(107.80,133.74) --
	(107.93,133.57) --
	(108.06,133.39) --
	(108.20,133.22) --
	(108.33,133.04) --
	(108.46,132.87) --
	(108.59,132.70) --
	(108.72,132.52) --
	(108.86,132.35) --
	(108.99,132.17) --
	(109.12,132.00) --
	(109.25,131.83) --
	(109.38,131.65) --
	(109.52,131.48) --
	(109.65,131.30) --
	(109.78,131.13) --
	(109.91,130.96) --
	(110.04,130.78) --
	(110.18,130.61) --
	(110.31,130.44) --
	(110.44,130.26) --
	(110.57,130.09) --
	(110.70,129.91) --
	(110.84,129.74) --
	(110.97,129.57) --
	(111.10,129.39) --
	(111.23,129.22) --
	(111.36,129.04) --
	(111.50,128.87) --
	(111.63,128.70) --
	(111.76,128.52) --
	(111.89,128.35) --
	(112.02,128.17) --
	(112.16,128.00) --
	(112.29,127.83) --
	(112.42,127.65) --
	(112.55,127.48) --
	(112.68,127.31) --
	(112.82,127.13) --
	(112.95,126.96) --
	(113.08,126.78) --
	(113.21,126.61) --
	(113.34,126.44) --
	(113.48,126.26) --
	(113.61,126.09) --
	(113.74,125.91) --
	(113.87,125.74) --
	(114.00,125.57) --
	(114.14,125.39) --
	(114.27,125.22) --
	(114.40,125.04) --
	(114.53,124.87) --
	(114.66,124.70) --
	(114.80,124.52) --
	(114.93,124.35) --
	(115.06,124.17) --
	(115.19,124.00) --
	(115.32,123.83) --
	(115.46,123.65) --
	(115.59,123.48) --
	(115.72,123.31) --
	(115.85,123.13) --
	(115.98,122.96) --
	(116.12,122.78) --
	(116.25,122.61) --
	(116.38,122.44) --
	(116.51,122.26) --
	(116.64,122.09) --
	(116.78,121.91) --
	(116.91,121.74) --
	(117.04,121.57) --
	(117.17,121.39) --
	(117.30,121.22) --
	(117.44,121.04) --
	(117.57,120.87) --
	(117.70,120.70) --
	(117.83,120.52) --
	(117.96,120.35) --
	(118.10,120.18) --
	(118.23,120.00) --
	(118.36,119.83) --
	(118.49,119.65) --
	(118.62,119.48) --
	(118.76,119.31) --
	(118.89,119.13) --
	(119.02,118.96) --
	(119.15,118.78) --
	(119.28,118.61) --
	(119.42,118.44) --
	(119.55,118.26) --
	(119.68,118.09) --
	(119.81,117.91) --
	(119.94,117.74) --
	(120.08,117.57) --
	(120.21,117.39) --
	(120.34,117.22) --
	(120.47,117.04) --
	(120.60,116.87) --
	(120.73,116.70) --
	(120.87,116.52) --
	(121.00,116.35) --
	(121.13,116.18) --
	(121.26,116.00) --
	(121.39,115.83) --
	(121.53,115.65) --
	(121.66,115.48) --
	(121.79,115.31) --
	(121.92,115.13) --
	(122.05,114.96) --
	(122.19,114.78) --
	(122.32,114.61) --
	(122.45,114.44) --
	(122.58,114.26) --
	(122.71,114.09) --
	(122.85,113.91) --
	(122.98,113.74) --
	(123.11,113.57) --
	(123.24,113.39) --
	(123.37,113.22) --
	(123.51,113.05) --
	(123.64,112.87) --
	(123.77,112.70) --
	(123.90,112.52) --
	(124.03,112.35) --
	(124.17,112.18) --
	(124.30,112.00) --
	(124.43,111.83) --
	(124.56,111.65) --
	(124.69,111.48) --
	(124.83,111.31) --
	(124.96,111.13) --
	(125.09,110.96) --
	(125.22,110.78) --
	(125.35,110.61) --
	(125.49,110.44) --
	(125.62,110.26) --
	(125.75,110.09) --
	(125.88,109.91) --
	(126.01,109.74) --
	(126.15,109.57) --
	(126.28,109.39) --
	(126.41,109.22) --
	(126.54,109.05) --
	(126.67,108.87) --
	(126.81,108.70) --
	(126.94,108.52) --
	(127.07,108.35) --
	(127.20,108.18) --
	(127.33,108.00) --
	(127.47,107.83) --
	(127.60,107.65) --
	(127.73,107.48) --
	(127.86,107.31) --
	(127.99,107.13) --
	(128.13,106.96) --
	(128.26,106.78) --
	(128.39,106.61) --
	(128.52,106.44) --
	(128.65,106.26) --
	(128.79,106.09) --
	(128.92,105.92) --
	(129.05,105.74) --
	(129.18,105.57) --
	(129.31,105.39) --
	(129.45,105.22) --
	(129.58,105.05) --
	(129.71,104.87) --
	(129.84,104.70) --
	(129.97,104.52) --
	(130.11,104.35) --
	(130.24,104.18) --
	(130.37,104.00) --
	(130.50,103.83) --
	(130.63,103.65) --
	(130.77,103.48) --
	(130.90,103.31) --
	(131.03,103.13) --
	(131.16,102.96) --
	(131.29,102.78) --
	(131.43,102.61) --
	(131.56,102.44) --
	(131.69,102.26) --
	(131.82,102.09) --
	(131.95,101.92) --
	(132.09,101.74) --
	(132.22,101.57) --
	(132.35,101.39) --
	(132.48,101.22) --
	(132.61,101.05) --
	(132.75,100.87) --
	(132.88,100.70) --
	(133.01,100.52) --
	(133.14,100.35) --
	(133.27,100.18) --
	(133.41,100.00) --
	(133.54, 99.83) --
	(133.67, 99.65) --
	(133.80, 99.48) --
	(133.93, 99.31) --
	(134.07, 99.13) --
	(134.20, 98.96) --
	(134.33, 98.79) --
	(134.46, 98.61) --
	(134.59, 98.44) --
	(134.73, 98.26) --
	(134.86, 98.09) --
	(134.99, 97.92) --
	(135.12, 97.74) --
	(135.25, 97.57) --
	(135.39, 97.39) --
	(135.52, 97.22) --
	(135.65, 97.05) --
	(135.78, 96.87) --
	(135.91, 96.70) --
	(136.05, 96.52) --
	(136.18, 96.35) --
	(136.31, 96.18) --
	(136.44, 96.00) --
	(136.57, 95.83) --
	(136.71, 95.65) --
	(136.84, 95.48) --
	(136.97, 95.31) --
	(137.10, 95.13) --
	(137.23, 94.96) --
	(137.37, 94.79) --
	(137.50, 94.61) --
	(137.63, 94.44) --
	(137.76, 94.26) --
	(137.89, 94.09) --
	(138.03, 93.92) --
	(138.16, 93.74) --
	(138.29, 93.57) --
	(138.42, 93.39) --
	(138.55, 93.22) --
	(138.69, 93.05) --
	(138.82, 92.87) --
	(138.95, 92.70) --
	(139.08, 92.52) --
	(139.21, 92.35) --
	(139.35, 92.18) --
	(139.48, 92.00) --
	(139.61, 91.83) --
	(139.74, 91.65) --
	(139.87, 91.48) --
	(140.01, 91.31) --
	(140.14, 91.13) --
	(140.27, 90.96) --
	(140.40, 90.79) --
	(140.53, 90.61) --
	(140.67, 90.44) --
	(140.80, 90.26) --
	(140.93, 90.09) --
	(141.06, 89.92) --
	(141.19, 89.74) --
	(141.33, 89.57) --
	(141.46, 89.39) --
	(141.59, 89.22) --
	(141.72, 89.05) --
	(141.85, 88.87) --
	(141.99, 88.70) --
	(142.12, 88.52) --
	(142.25, 88.35) --
	(142.38, 88.18) --
	(142.51, 88.00) --
	(142.65, 87.83) --
	(142.78, 87.66) --
	(142.91, 87.48) --
	(143.04, 87.31) --
	(143.17, 87.13) --
	(143.31, 86.96) --
	(143.44, 86.79) --
	(143.57, 86.61) --
	(143.70, 86.44) --
	(143.83, 86.26) --
	(143.97, 86.14) --
	(144.10, 86.02) --
	(144.23, 85.96) --
	(144.36, 85.91) --
	(144.49, 85.86) --
	(144.63, 85.81) --
	(144.76, 85.76) --
	(144.89, 85.71) --
	(145.02, 85.66) --
	(145.15, 85.61) --
	(145.29, 85.55) --
	(145.42, 85.50) --
	(145.55, 85.45) --
	(145.68, 85.40) --
	(145.81, 85.35) --
	(145.95, 85.30) --
	(146.08, 85.25) --
	(146.21, 85.20) --
	(146.34, 85.14) --
	(146.47, 85.09) --
	(146.61, 85.04) --
	(146.74, 84.99) --
	(146.87, 84.94) --
	(147.00, 84.89) --
	(147.13, 84.84) --
	(147.27, 84.78) --
	(147.40, 84.73) --
	(147.53, 84.68) --
	(147.66, 84.63) --
	(147.79, 84.58) --
	(147.93, 84.53) --
	(148.06, 84.48) --
	(148.19, 84.43) --
	(148.32, 84.37) --
	(148.45, 84.32) --
	(148.59, 84.27) --
	(148.72, 84.22) --
	(148.85, 84.17) --
	(148.98, 84.12) --
	(149.11, 84.07) --
	(149.25, 84.02) --
	(149.38, 83.96) --
	(149.51, 83.91) --
	(149.64, 83.86) --
	(149.77, 83.81) --
	(149.91, 83.76) --
	(150.04, 83.71) --
	(150.17, 83.66) --
	(150.30, 83.61) --
	(150.43, 83.55) --
	(150.57, 83.50) --
	(150.70, 83.45) --
	(150.83, 83.40) --
	(150.96, 83.35) --
	(151.09, 83.30) --
	(151.23, 83.25) --
	(151.36, 83.20) --
	(151.49, 83.14) --
	(151.62, 83.09) --
	(151.75, 83.04) --
	(151.89, 82.99) --
	(152.02, 82.94) --
	(152.15, 82.89) --
	(152.28, 82.84) --
	(152.41, 82.79) --
	(152.55, 82.73) --
	(152.68, 82.68) --
	(152.81, 82.64) --
	(152.94, 82.66) --
	(153.07, 82.68) --
	(153.21, 82.70) --
	(153.34, 82.72) --
	(153.47, 82.74) --
	(153.60, 82.76) --
	(153.73, 82.78) --
	(153.87, 82.80) --
	(154.00, 82.82) --
	(154.13, 82.84) --
	(154.26, 82.86) --
	(154.39, 82.88) --
	(154.53, 82.90) --
	(154.66, 82.92) --
	(154.79, 82.94) --
	(154.92, 82.96) --
	(155.05, 82.98) --
	(155.19, 83.00) --
	(155.32, 83.02) --
	(155.45, 83.04) --
	(155.58, 83.06) --
	(155.71, 83.08) --
	(155.85, 83.10) --
	(155.98, 83.12) --
	(156.11, 83.14) --
	(156.24, 83.16) --
	(156.37, 83.18) --
	(156.51, 83.20) --
	(156.64, 83.22) --
	(156.77, 83.24) --
	(156.90, 83.26) --
	(157.03, 83.28) --
	(157.17, 83.30) --
	(157.30, 83.32) --
	(157.43, 83.44) --
	(157.56, 83.56) --
	(157.69, 83.68) --
	(157.83, 83.80) --
	(157.96, 83.92) --
	(158.09, 84.03) --
	(158.22, 84.15) --
	(158.35, 84.27) --
	(158.49, 84.39) --
	(158.62, 84.51) --
	(158.75, 84.63) --
	(158.88, 84.75) --
	(159.01, 84.87) --
	(159.14, 84.99) --
	(159.28, 85.11) --
	(159.41, 85.22) --
	(159.54, 85.34) --
	(159.67, 85.46) --
	(159.80, 85.58) --
	(159.94, 85.70) --
	(160.07, 85.82) --
	(160.20, 85.94) --
	(160.33, 86.06) --
	(160.46, 86.18) --
	(160.60, 86.29) --
	(160.73, 86.41) --
	(160.86, 86.53) --
	(160.99, 86.65) --
	(161.12, 86.77) --
	(161.26, 86.89) --
	(161.39, 87.01) --
	(161.52, 87.13) --
	(161.65, 87.25) --
	(161.78, 87.36) --
	(161.92, 87.48) --
	(162.05, 87.60) --
	(162.18, 87.72) --
	(162.31, 87.84) --
	(162.44, 87.96) --
	(162.58, 88.08) --
	(162.71, 88.20) --
	(162.84, 88.32) --
	(162.97, 88.43) --
	(163.10, 88.55) --
	(163.24, 88.67) --
	(163.37, 88.79) --
	(163.50, 88.91) --
	(163.63, 89.03) --
	(163.76, 89.15) --
	(163.90, 89.27) --
	(164.03, 89.39) --
	(164.16, 89.51) --
	(164.29, 89.62) --
	(164.42, 89.74) --
	(164.56, 89.86) --
	(164.69, 89.98) --
	(164.82, 90.10) --
	(164.95, 90.22) --
	(165.08, 90.34) --
	(165.22, 90.46) --
	(165.35, 90.58) --
	(165.48, 90.69) --
	(165.61, 90.81) --
	(165.74, 90.93) --
	(165.88, 91.05) --
	(166.01, 91.17) --
	(166.14, 91.29) --
	(166.27, 91.41) --
	(166.40, 91.53) --
	(166.54, 91.65) --
	(166.67, 91.76) --
	(166.80, 91.88) --
	(166.93, 92.00) --
	(167.06, 92.12) --
	(167.20, 92.24) --
	(167.33, 92.36) --
	(167.46, 92.48) --
	(167.59, 92.60) --
	(167.72, 92.72) --
	(167.86, 92.84) --
	(167.99, 92.95) --
	(168.12, 93.07) --
	(168.25, 93.19) --
	(168.38, 93.31) --
	(168.52, 93.43) --
	(168.65, 93.55) --
	(168.78, 93.67) --
	(168.91, 93.79) --
	(169.04, 93.91) --
	(169.18, 94.02) --
	(169.31, 94.14) --
	(169.44, 94.26) --
	(169.57, 94.38) --
	(169.70, 94.50) --
	(169.84, 94.62) --
	(169.97, 94.74) --
	(170.10, 94.86) --
	(170.23, 94.98) --
	(170.36, 95.09) --
	(170.50, 95.21) --
	(170.63, 95.33) --
	(170.76, 95.45) --
	(170.89, 95.57) --
	(171.02, 95.69) --
	(171.16, 95.81) --
	(171.29, 95.93) --
	(171.42, 96.05) --
	(171.55, 96.16) --
	(171.68, 96.28) --
	(171.82, 96.40) --
	(171.95, 96.52) --
	(172.08, 96.64) --
	(172.21, 96.76) --
	(172.34, 96.88) --
	(172.48, 97.00) --
	(172.61, 97.12) --
	(172.74, 97.24) --
	(172.87, 97.35) --
	(173.00, 97.47) --
	(173.14, 97.59) --
	(173.27, 97.71) --
	(173.40, 97.83) --
	(173.53, 97.95) --
	(173.66, 98.07) --
	(173.80, 98.19) --
	(173.93, 98.31) --
	(174.06, 98.42) --
	(174.19, 98.54) --
	(174.32, 98.66) --
	(174.46, 98.78) --
	(174.59, 98.90) --
	(174.72, 99.02) --
	(174.85, 99.14) --
	(174.98, 99.26) --
	(175.12, 99.38) --
	(175.25, 99.49) --
	(175.38, 99.61) --
	(175.51, 99.73) --
	(175.64, 99.85) --
	(175.78, 99.97) --
	(175.91,100.09) --
	(176.04,100.21) --
	(176.17,100.33) --
	(176.30,100.45) --
	(176.44,100.57) --
	(176.57,100.68) --
	(176.70,100.80) --
	(176.83,100.92) --
	(176.96,101.04) --
	(177.10,101.16) --
	(177.23,101.28) --
	(177.36,101.40) --
	(177.49,101.52) --
	(177.62,101.64) --
	(177.76,101.75) --
	(177.89,101.87) --
	(178.02,101.99) --
	(178.15,102.11) --
	(178.28,102.23) --
	(178.42,102.35) --
	(178.55,102.47) --
	(178.68,102.59) --
	(178.81,102.71) --
	(178.94,102.82) --
	(179.08,102.94) --
	(179.21,103.06) --
	(179.34,103.18) --
	(179.47,103.30) --
	(179.60,103.42) --
	(179.74,103.54) --
	(179.87,103.66) --
	(180.00,103.78) --
	(180.13,103.89) --
	(180.26,104.01) --
	(180.40,104.13) --
	(180.53,104.25) --
	(180.66,104.37) --
	(180.79,104.49) --
	(180.92,104.61) --
	(181.06,104.73) --
	(181.19,104.85) --
	(181.32,104.97) --
	(181.45,105.08) --
	(181.58,105.20) --
	(181.72,105.32) --
	(181.85,105.44) --
	(181.98,105.56) --
	(182.11,105.68) --
	(182.24,105.80) --
	(182.38,105.92) --
	(182.51,106.04) --
	(182.64,106.15) --
	(182.77,106.27) --
	(182.90,106.39) --
	(183.04,106.51) --
	(183.17,106.63) --
	(183.30,106.75) --
	(183.43,106.87) --
	(183.56,106.99) --
	(183.70,107.11) --
	(183.83,107.22) --
	(183.96,107.34) --
	(184.09,107.46) --
	(184.22,107.58) --
	(184.36,107.70) --
	(184.49,107.82) --
	(184.62,107.94) --
	(184.75,108.06) --
	(184.88,108.18) --
	(185.02,108.30) --
	(185.15,108.41) --
	(185.28,108.53) --
	(185.41,108.65) --
	(185.54,108.77) --
	(185.68,108.89) --
	(185.81,109.01) --
	(185.94,109.13) --
	(186.07,109.25) --
	(186.20,109.37) --
	(186.34,109.48);
\end{scope}
\end{tikzpicture}


==> fig_6.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-07 14:53:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,114.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.61,101.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74,117.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87,121.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00,115.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.13,123.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.27,114.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.40,116.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53,102.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.66,125.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79,118.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.93,125.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.06,117.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19,124.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,123.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.45,129.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.59,114.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.72,120.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.85,120.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.98,119.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.11,116.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.25,131.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38,116.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.51,108.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.64,117.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.77,126.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.91,137.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.04,134.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17,111.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.30,100.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.43,128.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57,113.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70,121.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.83,121.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.96,121.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.09,127.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.23,124.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.36,124.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.49,116.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.62,117.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.75,122.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.89,130.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.02,126.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.15,120.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.28,129.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.41,117.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.55,134.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.68,136.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.81,129.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.94,126.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07,135.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.21,128.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.34,129.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47,129.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.60,132.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.73,123.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,120.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.00,142.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.13,146.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26,124.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39,122.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.53,126.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,131.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79,133.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.92,128.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,127.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.19,127.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32,125.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,130.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,133.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71,133.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85,125.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.98,136.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.11,131.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.24,132.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.37,133.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.51,125.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.64,125.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77,129.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90,134.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.03,133.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.17,140.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.30,127.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.43,129.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.56,142.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.69,130.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.83,145.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96,131.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,133.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.22,137.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35,130.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49,136.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62,134.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75,131.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.88,128.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.01,133.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15,137.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28,133.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.41,129.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.54,135.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,141.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.81,121.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.94,140.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.07,132.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20,148.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33,135.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.47,134.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.60,137.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.73,135.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86,135.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.99,122.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.13,139.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.26,146.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39,133.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.52,134.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65,151.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.79,136.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92,141.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05,137.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18,147.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.31,146.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.45,146.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.58,136.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,136.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84,149.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.97,142.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.11,140.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24,157.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,139.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.50,132.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63,138.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.77,133.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90,147.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03,138.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,144.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.29,140.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43,146.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.56,146.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69,130.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82,136.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,145.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,130.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.22,143.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.35,145.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.48,147.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.61,136.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75,150.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.88,141.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.01,138.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14,148.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.27,140.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.41,141.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.54,144.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.67,154.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80,154.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.93,138.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07,148.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.20,136.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33,136.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.46,149.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59,141.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73,132.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.86,136.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.99,149.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.12,139.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25,147.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.39,158.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52,134.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,142.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78,155.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.91,143.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.05,140.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.18,149.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.31,145.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.44,155.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57,148.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,128.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.84,148.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97,143.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10,145.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,145.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.37,148.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,142.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63,141.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.76,149.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.89,148.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,141.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.16,148.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.29,152.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.42,142.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55,150.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.69,144.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.82,137.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.95,156.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.08,144.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21,157.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.35,157.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.48,154.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.61,153.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74,147.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87,146.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01,143.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14,151.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27,155.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,148.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.53,141.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.67,147.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80,146.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.93,150.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.06,147.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,151.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.32,142.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46,142.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,145.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.72,149.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,149.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.98,163.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,147.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.25,147.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.38,135.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.51,148.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64,150.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.78,159.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91,154.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,156.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.17,137.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.30,146.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.44,154.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57,154.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70,147.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83,149.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,160.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.10,143.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23,141.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36,157.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.49,155.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.62,151.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.76,148.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89,139.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.02,147.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.15,155.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,155.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42,145.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.55,151.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68,139.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81,138.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.94,156.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,159.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.21,157.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34,140.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.47,145.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.60,155.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74,148.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87,156.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,149.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,151.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.26,150.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.40,147.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,129.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.66,158.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.79,146.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.92,143.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06,150.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.19,158.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.32,154.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45,145.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58,156.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.72,156.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.85,156.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.98,139.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.11,148.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.24,147.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38,145.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.51,142.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64,144.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.77,154.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,154.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,144.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.17,145.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.30,151.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43,154.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,155.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.70,153.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.83,151.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96,146.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.09,146.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.22,149.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.36,146.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.49,141.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.62,134.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.75,142.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.88,159.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02,150.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.15,150.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.28,152.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.41,144.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,145.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.68,141.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.81,150.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.94,153.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.07,150.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,136.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.34,138.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47,143.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60,144.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73,147.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,150.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.00,149.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.13,154.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26,140.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,153.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.52,150.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.66,154.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,155.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.92,157.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05,139.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18,144.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,140.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45,160.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.58,147.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.71,144.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84,146.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.98,150.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.11,134.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,145.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.37,145.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.50,148.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.64,139.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77,155.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.90,160.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,152.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.16,151.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.30,139.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,143.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.56,135.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,144.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82,151.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.96,143.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.09,134.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.22,150.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.35,145.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.48,152.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.62,137.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.75,162.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88,152.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.01,159.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14,147.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28,142.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.41,148.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.54,148.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67,151.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.80,151.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.94,157.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.07,148.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20,138.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,148.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.46,143.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60,148.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.73,146.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,151.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99,144.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12,145.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.26,142.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39,150.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.52,150.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65,143.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78,147.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.92,135.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,157.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,136.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.31,125.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.44,139.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.58,127.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,129.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.84,137.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.97,129.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.10,135.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.24,147.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.37,139.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,144.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63,154.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.76,138.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,135.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,142.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16,137.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.29,144.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,134.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56,140.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69,133.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.82,131.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95,149.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08,141.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.22,139.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.35,128.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48,150.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.61,144.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74,142.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,141.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.01,135.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,148.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.27,140.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,139.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.54,138.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67,140.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80,137.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.93,140.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.06,135.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.20,128.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.33,122.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.46,133.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59,135.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.72,138.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86,139.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.99,141.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.12,137.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.25,133.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.38,126.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52,143.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,125.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.78,136.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.91,133.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.04,135.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.18,138.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31,139.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.44,134.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.57,141.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.70,121.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84,122.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.97,143.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10,132.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23,131.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.36,137.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.50,133.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63,120.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,126.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89,122.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.02,124.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16,144.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29,132.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.42,134.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,131.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.68,132.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82,131.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95,134.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08,130.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,133.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34,108.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48,130.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,134.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.74,121.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.87,126.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00,136.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.14,124.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,113.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40,124.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.53,129.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66,133.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80,126.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,128.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,124.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,136.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32,122.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,138.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.59,125.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.72,119.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85,116.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.98,122.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,139.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.25,109.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38,112.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.51,132.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64,120.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.78,115.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91,109.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.04,112.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,126.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.30,123.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.44,123.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.57,117.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.70,125.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.83,128.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,122.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10,118.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.23,123.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.36,123.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49,117.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62,112.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.76,114.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.89,119.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.02,121.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.15,120.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28,127.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.42,116.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.55,123.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.68,119.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,122.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.94,112.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08,115.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21,120.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.34,116.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,112.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.60,117.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.73,128.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87,114.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00,112.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,118.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.26,103.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.39,115.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.53,112.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.66,116.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.79,114.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.92,113.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05,110.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.19,117.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32,111.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.45,100.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.58,119.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,111.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.85,122.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.98,102.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.11,115.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24,113.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37,110.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.51,113.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64,108.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.77,109.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.90,111.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.03,109.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.17,107.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30,117.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.43,115.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.56,109.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.69, 96.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83, 95.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.96,118.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09,119.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.22,103.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.35,103.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49,119.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.62,112.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.75,113.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88,106.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.01,107.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.15,107.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28,112.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41,111.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.54,102.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.67,109.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.81,103.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.94,115.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.07,108.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20,107.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.33,102.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.47,109.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.60,100.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.73,100.69) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86,107.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99, 96.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13, 84.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.26,101.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39, 99.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.52,106.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.65,111.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.79,112.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92,103.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.05,103.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.18,102.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.31, 92.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45, 97.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 91.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.71, 94.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.84, 99.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.97,106.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.11,105.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 99.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 99.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 90.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.63,102.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.77, 95.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90,107.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 99.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16, 89.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.29,103.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43,106.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.56,103.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.69,102.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.82, 91.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.95, 92.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.09, 92.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.22,108.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.35,103.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.48, 87.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.61, 92.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75, 91.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.88, 90.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.01, 99.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.14, 94.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.27, 94.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41, 94.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54,106.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 94.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.80,104.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.93, 86.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.07,102.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.20,105.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.33, 87.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.46,102.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.59, 84.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.73,110.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.86,100.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99,108.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 95.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25, 82.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.39, 94.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.52, 97.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.65, 93.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.78, 93.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.91, 93.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.05, 94.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.18, 95.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.31, 87.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.44, 90.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.57, 93.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.71, 94.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 93.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.97, 85.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.10, 97.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.23, 81.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.37, 96.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.50, 86.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.63, 94.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76, 97.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.89, 92.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03, 92.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.16, 85.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.29, 93.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.42, 88.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.55, 95.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 93.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.82,105.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.95, 91.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08, 79.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21, 89.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35, 75.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.48, 88.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.61, 94.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.74, 96.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.87, 89.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.01, 83.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.14, 88.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 86.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.40, 85.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.53, 89.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.67,100.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80, 87.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93, 92.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.06, 80.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.19, 89.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.33, 86.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 89.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 89.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.72, 87.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.85, 89.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.99, 91.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.12, 95.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.25, 88.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 99.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51, 86.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65, 85.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.78, 81.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.91, 93.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.04, 87.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.17, 94.76) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.31, 85.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44, 87.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.57, 81.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 85.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.83, 74.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.97, 87.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.10, 81.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.23, 82.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.36, 76.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.49, 93.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 76.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.76, 74.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.89, 80.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.02, 83.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.15, 84.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 80.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.42, 88.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.55, 90.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.68, 90.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.81, 81.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.95, 91.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.08, 97.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.21, 94.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.34, 97.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.47, 80.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61, 84.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.74, 83.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.87, 71.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.00, 94.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.13, 79.53) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27, 90.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.40, 88.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 89.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.66, 85.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79, 78.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 82.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.06, 86.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.19, 85.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32, 90.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45, 88.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.59, 71.80) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.72, 89.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.85, 80.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.98, 90.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11, 80.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25, 76.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.38, 73.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.51, 93.59) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64, 80.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77, 81.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 96.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.04, 86.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.17, 92.90) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.30, 84.91) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43, 78.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.57, 90.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.70, 93.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.83, 75.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96, 87.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.09, 84.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23, 83.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.36, 81.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.49, 96.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62, 79.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.75, 84.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.89, 84.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.02, 77.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.15, 81.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.28, 65.14) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41, 80.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.55, 77.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.68, 79.12) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.81, 77.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94, 84.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.07, 66.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21, 90.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.34, 72.66) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 81.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 84.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.73, 95.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.87, 86.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00, 79.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13, 78.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.26, 88.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.39, 79.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.53, 87.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66, 95.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 80.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.92, 93.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.05, 82.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.19, 86.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32, 75.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.45, 82.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.58, 79.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,102.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.85, 67.75) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98, 82.20) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.11, 74.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24, 81.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.37,100.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.51, 82.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.64, 83.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.77, 89.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 83.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.03, 77.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17, 77.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.30, 70.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 88.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.56, 82.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.69, 81.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83, 87.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 77.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.09, 79.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.22, 83.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.35, 88.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49, 82.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.62, 89.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.75, 74.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.88, 83.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01, 97.40) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 84.00) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.28, 71.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.41, 84.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.54, 92.03) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.67, 90.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.80, 83.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.94, 73.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07, 85.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.20, 76.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33, 89.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.46, 84.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.60, 91.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.73, 78.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.86, 81.83) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.99, 78.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.12, 85.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.26, 68.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.39, 81.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52, 93.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.65, 73.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.78, 82.45) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.92, 85.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.05, 88.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 90.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31, 91.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.44,102.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 82.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.71, 83.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 84.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97, 86.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.10, 72.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24, 82.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.37, 94.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.50, 78.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.63, 78.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 91.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90, 95.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.03, 84.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.16, 80.62) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.29, 90.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42, 88.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.56, 86.38) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.69, 90.15) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.82, 90.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.95, 76.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.08, 95.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.22, 91.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 86.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.48, 88.92) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 99.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 79.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.88, 93.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.01, 81.85) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14, 82.44) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.27, 85.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40, 78.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.54, 87.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67, 86.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.80, 88.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.93, 97.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.06, 82.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.20, 97.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.33, 84.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.46, 99.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.59, 93.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.72,103.57) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.86, 82.17) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.99, 92.29) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.12,106.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.25, 84.73) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 93.88) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.52, 93.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.65, 95.11) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.78, 91.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.91, 89.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.04, 81.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18, 87.04) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31,100.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44, 87.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.57, 89.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.70, 88.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.84, 78.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.97, 92.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.10, 94.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.23, 92.93) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.36, 99.13) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50, 85.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.63, 94.42) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 82.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.89, 83.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,102.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.16,100.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.29, 89.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.42,116.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.55, 97.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.68,103.31) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.82, 96.74) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.95,100.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.08,108.77) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.21, 98.72) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.34, 89.71) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48, 89.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.61, 89.94) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74, 83.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87,100.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.00, 99.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.14, 93.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.27,101.16) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.40, 93.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.53, 88.18) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66, 91.96) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80,102.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.93,100.95) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.06, 99.50) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.19, 92.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.32, 83.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.46, 89.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.59, 94.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.72, 87.46) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 96.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.98, 92.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.12,104.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.25,102.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.38,104.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.51, 98.78) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.64, 96.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.78, 96.32) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.91,100.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.04, 97.63) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17, 98.36) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.30, 97.01) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44,100.79) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.57,112.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.70, 97.84) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.83,107.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.96,115.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.10, 96.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23,100.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.36, 99.27) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.49, 99.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.62, 98.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.76,102.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,107.21) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.02,109.99) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15,101.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.28,104.56) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.42, 99.86) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.55,105.24) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.68, 95.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,108.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.94,110.06) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08,104.26) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.21, 93.49) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.34,111.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47,100.09) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.60,103.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.74,100.55) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.87, 98.41) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.00,114.51) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.13,106.28) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.26,114.61) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.40, 98.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.53,110.47) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.66,113.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.79,112.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.92,114.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.06,109.87) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.19,106.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.32,107.54) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.45,105.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.58, 98.58) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.72,121.43) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85,110.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.98,115.98) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.11,122.65) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24, 91.25) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.38,108.82) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.51,112.02) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.64,118.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.77,108.89) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.90,114.07) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.04,108.81) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.17,116.48) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.30,131.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.43,113.70) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.56,120.22) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.70,104.23) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.83,113.34) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.96,103.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.09,107.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.22,106.67) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.36,103.10) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.49,111.68) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.62,113.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.75,119.60) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.88,112.64) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.02,121.30) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,121.19) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.28,121.33) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.41,127.08) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.54,106.97) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.68,125.37) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.81,103.35) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.94,118.05) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07,112.52) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.20,109.39) circle ( 1.0);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34,123.74) circle ( 1.0);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 61.20) -- (186.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 61.20) -- ( 54.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74, 61.20) -- ( 80.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14, 61.20) -- (107.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54, 61.20) -- (133.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.94, 61.20) -- (159.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 61.20) -- (186.34, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.34, 39.60) {0};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.34, 39.60) {2$\pi$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.89) -- ( 49.20,150.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.89) -- ( 43.20, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.65) -- ( 43.20,116.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.41) -- ( 43.20,150.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 82.89) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,116.65) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.41) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Position};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Trend filtering estimate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,114.87) --
	( 54.61,115.15) --
	( 54.74,115.42) --
	( 54.87,115.69) --
	( 55.00,115.96) --
	( 55.13,116.23) --
	( 55.27,116.49) --
	( 55.40,116.76) --
	( 55.53,117.03) --
	( 55.66,117.29) --
	( 55.79,117.55) --
	( 55.93,117.82) --
	( 56.06,118.08) --
	( 56.19,118.34) --
	( 56.32,118.60) --
	( 56.45,118.85) --
	( 56.59,119.11) --
	( 56.72,119.37) --
	( 56.85,119.62) --
	( 56.98,119.87) --
	( 57.11,120.13) --
	( 57.25,120.38) --
	( 57.38,120.63) --
	( 57.51,120.88) --
	( 57.64,121.13) --
	( 57.77,121.37) --
	( 57.91,121.62) --
	( 58.04,121.86) --
	( 58.17,122.11) --
	( 58.30,122.35) --
	( 58.43,122.59) --
	( 58.57,122.83) --
	( 58.70,123.07) --
	( 58.83,123.31) --
	( 58.96,123.55) --
	( 59.09,123.78) --
	( 59.23,124.02) --
	( 59.36,124.25) --
	( 59.49,124.48) --
	( 59.62,124.72) --
	( 59.75,124.95) --
	( 59.89,125.18) --
	( 60.02,125.41) --
	( 60.15,125.63) --
	( 60.28,125.86) --
	( 60.41,126.08) --
	( 60.55,126.31) --
	( 60.68,126.53) --
	( 60.81,126.75) --
	( 60.94,126.98) --
	( 61.07,127.20) --
	( 61.21,127.41) --
	( 61.34,127.63) --
	( 61.47,127.85) --
	( 61.60,128.06) --
	( 61.73,128.28) --
	( 61.87,128.49) --
	( 62.00,128.70) --
	( 62.13,128.92) --
	( 62.26,129.13) --
	( 62.39,129.34) --
	( 62.53,129.54) --
	( 62.66,129.75) --
	( 62.79,129.96) --
	( 62.92,130.16) --
	( 63.05,130.36) --
	( 63.19,130.57) --
	( 63.32,130.77) --
	( 63.45,130.97) --
	( 63.58,131.17) --
	( 63.71,131.37) --
	( 63.85,131.56) --
	( 63.98,131.76) --
	( 64.11,131.96) --
	( 64.24,132.15) --
	( 64.37,132.34) --
	( 64.51,132.53) --
	( 64.64,132.73) --
	( 64.77,132.92) --
	( 64.90,133.10) --
	( 65.03,133.29) --
	( 65.17,133.48) --
	( 65.30,133.66) --
	( 65.43,133.85) --
	( 65.56,134.03) --
	( 65.69,134.21) --
	( 65.83,134.39) --
	( 65.96,134.57) --
	( 66.09,134.75) --
	( 66.22,134.93) --
	( 66.35,135.11) --
	( 66.49,135.28) --
	( 66.62,135.46) --
	( 66.75,135.63) --
	( 66.88,135.80) --
	( 67.01,135.97) --
	( 67.15,136.15) --
	( 67.28,136.31) --
	( 67.41,136.48) --
	( 67.54,136.65) --
	( 67.67,136.82) --
	( 67.81,136.98) --
	( 67.94,137.14) --
	( 68.07,137.31) --
	( 68.20,137.47) --
	( 68.33,137.63) --
	( 68.47,137.79) --
	( 68.60,137.95) --
	( 68.73,138.10) --
	( 68.86,138.26) --
	( 68.99,138.42) --
	( 69.13,138.57) --
	( 69.26,138.72) --
	( 69.39,138.87) --
	( 69.52,139.03) --
	( 69.65,139.17) --
	( 69.79,139.32) --
	( 69.92,139.47) --
	( 70.05,139.62) --
	( 70.18,139.76) --
	( 70.31,139.91) --
	( 70.45,140.05) --
	( 70.58,140.19) --
	( 70.71,140.33) --
	( 70.84,140.47) --
	( 70.97,140.61) --
	( 71.11,140.75) --
	( 71.24,140.89) --
	( 71.37,141.02) --
	( 71.50,141.16) --
	( 71.63,141.29) --
	( 71.77,141.42) --
	( 71.90,141.56) --
	( 72.03,141.69) --
	( 72.16,141.81) --
	( 72.29,141.94) --
	( 72.43,142.07) --
	( 72.56,142.20) --
	( 72.69,142.32) --
	( 72.82,142.44) --
	( 72.95,142.57) --
	( 73.09,142.69) --
	( 73.22,142.81) --
	( 73.35,142.93) --
	( 73.48,143.05) --
	( 73.61,143.16) --
	( 73.75,143.28) --
	( 73.88,143.40) --
	( 74.01,143.51) --
	( 74.14,143.62) --
	( 74.27,143.74) --
	( 74.41,143.85) --
	( 74.54,143.96) --
	( 74.67,144.06) --
	( 74.80,144.17) --
	( 74.93,144.28) --
	( 75.07,144.38) --
	( 75.20,144.49) --
	( 75.33,144.59) --
	( 75.46,144.69) --
	( 75.59,144.79) --
	( 75.73,144.90) --
	( 75.86,144.99) --
	( 75.99,145.09) --
	( 76.12,145.19) --
	( 76.25,145.28) --
	( 76.39,145.38) --
	( 76.52,145.47) --
	( 76.65,145.57) --
	( 76.78,145.66) --
	( 76.91,145.75) --
	( 77.05,145.84) --
	( 77.18,145.92) --
	( 77.31,146.01) --
	( 77.44,146.10) --
	( 77.57,146.18) --
	( 77.71,146.27) --
	( 77.84,146.35) --
	( 77.97,146.43) --
	( 78.10,146.51) --
	( 78.23,146.59) --
	( 78.37,146.67) --
	( 78.50,146.75) --
	( 78.63,146.82) --
	( 78.76,146.90) --
	( 78.89,146.97) --
	( 79.03,147.05) --
	( 79.16,147.12) --
	( 79.29,147.19) --
	( 79.42,147.26) --
	( 79.55,147.33) --
	( 79.69,147.39) --
	( 79.82,147.46) --
	( 79.95,147.53) --
	( 80.08,147.59) --
	( 80.21,147.65) --
	( 80.35,147.72) --
	( 80.48,147.78) --
	( 80.61,147.84) --
	( 80.74,147.90) --
	( 80.87,147.95) --
	( 81.01,148.01) --
	( 81.14,148.07) --
	( 81.27,148.12) --
	( 81.40,148.17) --
	( 81.53,148.23) --
	( 81.67,148.28) --
	( 81.80,148.33) --
	( 81.93,148.38) --
	( 82.06,148.43) --
	( 82.19,148.47) --
	( 82.32,148.52) --
	( 82.46,148.56) --
	( 82.59,148.61) --
	( 82.72,148.65) --
	( 82.85,148.69) --
	( 82.98,148.73) --
	( 83.12,148.77) --
	( 83.25,148.81) --
	( 83.38,148.85) --
	( 83.51,148.89) --
	( 83.64,148.92) --
	( 83.78,148.95) --
	( 83.91,148.99) --
	( 84.04,149.02) --
	( 84.17,149.05) --
	( 84.30,149.08) --
	( 84.44,149.11) --
	( 84.57,149.14) --
	( 84.70,149.16) --
	( 84.83,149.19) --
	( 84.96,149.21) --
	( 85.10,149.24) --
	( 85.23,149.26) --
	( 85.36,149.28) --
	( 85.49,149.30) --
	( 85.62,149.32) --
	( 85.76,149.34) --
	( 85.89,149.35) --
	( 86.02,149.37) --
	( 86.15,149.38) --
	( 86.28,149.40) --
	( 86.42,149.41) --
	( 86.55,149.42) --
	( 86.68,149.43) --
	( 86.81,149.44) --
	( 86.94,149.45) --
	( 87.08,149.46) --
	( 87.21,149.46) --
	( 87.34,149.47) --
	( 87.47,149.47) --
	( 87.60,149.48) --
	( 87.74,149.48) --
	( 87.87,149.48) --
	( 88.00,149.48) --
	( 88.13,149.48) --
	( 88.26,149.47) --
	( 88.40,149.47) --
	( 88.53,149.46) --
	( 88.66,149.46) --
	( 88.79,149.45) --
	( 88.92,149.44) --
	( 89.06,149.43) --
	( 89.19,149.42) --
	( 89.32,149.41) --
	( 89.45,149.40) --
	( 89.58,149.39) --
	( 89.72,149.37) --
	( 89.85,149.36) --
	( 89.98,149.34) --
	( 90.11,149.32) --
	( 90.24,149.30) --
	( 90.38,149.28) --
	( 90.51,149.26) --
	( 90.64,149.24) --
	( 90.77,149.22) --
	( 90.90,149.19) --
	( 91.04,149.17) --
	( 91.17,149.14) --
	( 91.30,149.12) --
	( 91.43,149.09) --
	( 91.56,149.06) --
	( 91.70,149.03) --
	( 91.83,148.99) --
	( 91.96,148.96) --
	( 92.09,148.93) --
	( 92.22,148.89) --
	( 92.36,148.86) --
	( 92.49,148.82) --
	( 92.62,148.78) --
	( 92.75,148.74) --
	( 92.88,148.70) --
	( 93.02,148.66) --
	( 93.15,148.62) --
	( 93.28,148.57) --
	( 93.41,148.53) --
	( 93.54,148.48) --
	( 93.68,148.44) --
	( 93.81,148.39) --
	( 93.94,148.34) --
	( 94.07,148.29) --
	( 94.20,148.24) --
	( 94.34,148.19) --
	( 94.47,148.13) --
	( 94.60,148.08) --
	( 94.73,148.02) --
	( 94.86,147.97) --
	( 95.00,147.91) --
	( 95.13,147.85) --
	( 95.26,147.79) --
	( 95.39,147.73) --
	( 95.52,147.67) --
	( 95.66,147.60) --
	( 95.79,147.54) --
	( 95.92,147.47) --
	( 96.05,147.41) --
	( 96.18,147.34) --
	( 96.32,147.27) --
	( 96.45,147.20) --
	( 96.58,147.13) --
	( 96.71,147.06) --
	( 96.84,146.99) --
	( 96.98,146.91) --
	( 97.11,146.84) --
	( 97.24,146.76) --
	( 97.37,146.69) --
	( 97.50,146.61) --
	( 97.64,146.53) --
	( 97.77,146.45) --
	( 97.90,146.37) --
	( 98.03,146.28) --
	( 98.16,146.20) --
	( 98.30,146.12) --
	( 98.43,146.03) --
	( 98.56,145.94) --
	( 98.69,145.86) --
	( 98.82,145.77) --
	( 98.96,145.68) --
	( 99.09,145.58) --
	( 99.22,145.49) --
	( 99.35,145.40) --
	( 99.48,145.30) --
	( 99.62,145.21) --
	( 99.75,145.11) --
	( 99.88,145.02) --
	(100.01,144.92) --
	(100.14,144.82) --
	(100.28,144.72) --
	(100.41,144.61) --
	(100.54,144.51) --
	(100.67,144.41) --
	(100.80,144.30) --
	(100.94,144.20) --
	(101.07,144.09) --
	(101.20,143.98) --
	(101.33,143.87) --
	(101.46,143.76) --
	(101.60,143.65) --
	(101.73,143.53) --
	(101.86,143.42) --
	(101.99,143.31) --
	(102.12,143.19) --
	(102.26,143.07) --
	(102.39,142.95) --
	(102.52,142.84) --
	(102.65,142.72) --
	(102.78,142.59) --
	(102.92,142.47) --
	(103.05,142.35) --
	(103.18,142.22) --
	(103.31,142.10) --
	(103.44,141.97) --
	(103.58,141.84) --
	(103.71,141.71) --
	(103.84,141.58) --
	(103.97,141.45) --
	(104.10,141.32) --
	(104.24,141.19) --
	(104.37,141.05) --
	(104.50,140.92) --
	(104.63,140.78) --
	(104.76,140.64) --
	(104.90,140.50) --
	(105.03,140.36) --
	(105.16,140.22) --
	(105.29,140.08) --
	(105.42,139.94) --
	(105.56,139.79) --
	(105.69,139.65) --
	(105.82,139.50) --
	(105.95,139.36) --
	(106.08,139.21) --
	(106.22,139.06) --
	(106.35,138.91) --
	(106.48,138.76) --
	(106.61,138.60) --
	(106.74,138.45) --
	(106.88,138.29) --
	(107.01,138.14) --
	(107.14,137.98) --
	(107.27,137.82) --
	(107.40,137.66) --
	(107.54,137.50) --
	(107.67,137.34) --
	(107.80,137.18) --
	(107.93,137.02) --
	(108.06,136.85) --
	(108.20,136.69) --
	(108.33,136.52) --
	(108.46,136.35) --
	(108.59,136.18) --
	(108.72,136.01) --
	(108.86,135.84) --
	(108.99,135.67) --
	(109.12,135.50) --
	(109.25,135.32) --
	(109.38,135.15) --
	(109.52,134.97) --
	(109.65,134.79) --
	(109.78,134.61) --
	(109.91,134.43) --
	(110.04,134.25) --
	(110.18,134.07) --
	(110.31,133.89) --
	(110.44,133.70) --
	(110.57,133.52) --
	(110.70,133.33) --
	(110.84,133.14) --
	(110.97,132.96) --
	(111.10,132.77) --
	(111.23,132.58) --
	(111.36,132.38) --
	(111.50,132.19) --
	(111.63,132.00) --
	(111.76,131.80) --
	(111.89,131.61) --
	(112.02,131.41) --
	(112.16,131.21) --
	(112.29,131.01) --
	(112.42,130.81) --
	(112.55,130.61) --
	(112.68,130.41) --
	(112.82,130.21) --
	(112.95,130.00) --
	(113.08,129.79) --
	(113.21,129.59) --
	(113.34,129.38) --
	(113.48,129.17) --
	(113.61,128.96) --
	(113.74,128.75) --
	(113.87,128.54) --
	(114.00,128.32) --
	(114.14,128.11) --
	(114.27,127.90) --
	(114.40,127.68) --
	(114.53,127.46) --
	(114.66,127.24) --
	(114.80,127.02) --
	(114.93,126.80) --
	(115.06,126.58) --
	(115.19,126.36) --
	(115.32,126.13) --
	(115.46,125.91) --
	(115.59,125.68) --
	(115.72,125.45) --
	(115.85,125.23) --
	(115.98,125.00) --
	(116.12,124.77) --
	(116.25,124.53) --
	(116.38,124.30) --
	(116.51,124.07) --
	(116.64,123.83) --
	(116.78,123.60) --
	(116.91,123.36) --
	(117.04,123.12) --
	(117.17,122.88) --
	(117.30,122.65) --
	(117.44,122.41) --
	(117.57,122.17) --
	(117.70,121.93) --
	(117.83,121.69) --
	(117.96,121.45) --
	(118.10,121.20) --
	(118.23,120.96) --
	(118.36,120.72) --
	(118.49,120.48) --
	(118.62,120.24) --
	(118.76,120.00) --
	(118.89,119.75) --
	(119.02,119.51) --
	(119.15,119.27) --
	(119.28,119.03) --
	(119.42,118.79) --
	(119.55,118.55) --
	(119.68,118.30) --
	(119.81,118.06) --
	(119.94,117.82) --
	(120.08,117.58) --
	(120.21,117.34) --
	(120.34,117.10) --
	(120.47,116.86) --
	(120.60,116.62) --
	(120.73,116.38) --
	(120.87,116.14) --
	(121.00,115.91) --
	(121.13,115.67) --
	(121.26,115.43) --
	(121.39,115.19) --
	(121.53,114.96) --
	(121.66,114.72) --
	(121.79,114.49) --
	(121.92,114.25) --
	(122.05,114.02) --
	(122.19,113.78) --
	(122.32,113.55) --
	(122.45,113.31) --
	(122.58,113.08) --
	(122.71,112.85) --
	(122.85,112.62) --
	(122.98,112.38) --
	(123.11,112.15) --
	(123.24,111.92) --
	(123.37,111.69) --
	(123.51,111.46) --
	(123.64,111.23) --
	(123.77,111.00) --
	(123.90,110.77) --
	(124.03,110.54) --
	(124.17,110.32) --
	(124.30,110.09) --
	(124.43,109.86) --
	(124.56,109.63) --
	(124.69,109.41) --
	(124.83,109.18) --
	(124.96,108.96) --
	(125.09,108.73) --
	(125.22,108.51) --
	(125.35,108.28) --
	(125.49,108.06) --
	(125.62,107.83) --
	(125.75,107.61) --
	(125.88,107.39) --
	(126.01,107.17) --
	(126.15,106.94) --
	(126.28,106.72) --
	(126.41,106.50) --
	(126.54,106.28) --
	(126.67,106.06) --
	(126.81,105.84) --
	(126.94,105.62) --
	(127.07,105.40) --
	(127.20,105.18) --
	(127.33,104.97) --
	(127.47,104.75) --
	(127.60,104.53) --
	(127.73,104.32) --
	(127.86,104.11) --
	(127.99,103.89) --
	(128.13,103.68) --
	(128.26,103.47) --
	(128.39,103.27) --
	(128.52,103.06) --
	(128.65,102.85) --
	(128.79,102.65) --
	(128.92,102.44) --
	(129.05,102.24) --
	(129.18,102.04) --
	(129.31,101.83) --
	(129.45,101.63) --
	(129.58,101.44) --
	(129.71,101.24) --
	(129.84,101.04) --
	(129.97,100.85) --
	(130.11,100.65) --
	(130.24,100.46) --
	(130.37,100.27) --
	(130.50,100.07) --
	(130.63, 99.88) --
	(130.77, 99.70) --
	(130.90, 99.51) --
	(131.03, 99.32) --
	(131.16, 99.14) --
	(131.29, 98.95) --
	(131.43, 98.77) --
	(131.56, 98.59) --
	(131.69, 98.40) --
	(131.82, 98.22) --
	(131.95, 98.04) --
	(132.09, 97.87) --
	(132.22, 97.69) --
	(132.35, 97.51) --
	(132.48, 97.34) --
	(132.61, 97.17) --
	(132.75, 96.99) --
	(132.88, 96.82) --
	(133.01, 96.65) --
	(133.14, 96.48) --
	(133.27, 96.31) --
	(133.41, 96.15) --
	(133.54, 95.98) --
	(133.67, 95.82) --
	(133.80, 95.65) --
	(133.93, 95.49) --
	(134.07, 95.33) --
	(134.20, 95.17) --
	(134.33, 95.01) --
	(134.46, 94.85) --
	(134.59, 94.69) --
	(134.73, 94.54) --
	(134.86, 94.38) --
	(134.99, 94.23) --
	(135.12, 94.08) --
	(135.25, 93.92) --
	(135.39, 93.77) --
	(135.52, 93.62) --
	(135.65, 93.48) --
	(135.78, 93.33) --
	(135.91, 93.18) --
	(136.05, 93.04) --
	(136.18, 92.89) --
	(136.31, 92.75) --
	(136.44, 92.61) --
	(136.57, 92.47) --
	(136.71, 92.33) --
	(136.84, 92.19) --
	(136.97, 92.05) --
	(137.10, 91.92) --
	(137.23, 91.78) --
	(137.37, 91.65) --
	(137.50, 91.52) --
	(137.63, 91.38) --
	(137.76, 91.25) --
	(137.89, 91.12) --
	(138.03, 90.99) --
	(138.16, 90.87) --
	(138.29, 90.74) --
	(138.42, 90.62) --
	(138.55, 90.49) --
	(138.69, 90.37) --
	(138.82, 90.25) --
	(138.95, 90.13) --
	(139.08, 90.01) --
	(139.21, 89.89) --
	(139.35, 89.77) --
	(139.48, 89.65) --
	(139.61, 89.54) --
	(139.74, 89.42) --
	(139.87, 89.31) --
	(140.01, 89.20) --
	(140.14, 89.09) --
	(140.27, 88.98) --
	(140.40, 88.87) --
	(140.53, 88.76) --
	(140.67, 88.65) --
	(140.80, 88.55) --
	(140.93, 88.44) --
	(141.06, 88.34) --
	(141.19, 88.24) --
	(141.33, 88.14) --
	(141.46, 88.04) --
	(141.59, 87.94) --
	(141.72, 87.84) --
	(141.85, 87.74) --
	(141.99, 87.65) --
	(142.12, 87.55) --
	(142.25, 87.46) --
	(142.38, 87.37) --
	(142.51, 87.28) --
	(142.65, 87.19) --
	(142.78, 87.10) --
	(142.91, 87.01) --
	(143.04, 86.92) --
	(143.17, 86.84) --
	(143.31, 86.75) --
	(143.44, 86.67) --
	(143.57, 86.59) --
	(143.70, 86.51) --
	(143.83, 86.43) --
	(143.97, 86.35) --
	(144.10, 86.27) --
	(144.23, 86.19) --
	(144.36, 86.12) --
	(144.49, 86.04) --
	(144.63, 85.97) --
	(144.76, 85.90) --
	(144.89, 85.82) --
	(145.02, 85.75) --
	(145.15, 85.68) --
	(145.29, 85.62) --
	(145.42, 85.55) --
	(145.55, 85.48) --
	(145.68, 85.42) --
	(145.81, 85.35) --
	(145.95, 85.29) --
	(146.08, 85.23) --
	(146.21, 85.17) --
	(146.34, 85.11) --
	(146.47, 85.05) --
	(146.61, 85.00) --
	(146.74, 84.94) --
	(146.87, 84.88) --
	(147.00, 84.83) --
	(147.13, 84.78) --
	(147.27, 84.73) --
	(147.40, 84.68) --
	(147.53, 84.63) --
	(147.66, 84.58) --
	(147.79, 84.53) --
	(147.93, 84.48) --
	(148.06, 84.44) --
	(148.19, 84.39) --
	(148.32, 84.35) --
	(148.45, 84.31) --
	(148.59, 84.27) --
	(148.72, 84.23) --
	(148.85, 84.19) --
	(148.98, 84.15) --
	(149.11, 84.12) --
	(149.25, 84.08) --
	(149.38, 84.05) --
	(149.51, 84.02) --
	(149.64, 83.98) --
	(149.77, 83.95) --
	(149.91, 83.92) --
	(150.04, 83.89) --
	(150.17, 83.87) --
	(150.30, 83.84) --
	(150.43, 83.82) --
	(150.57, 83.79) --
	(150.70, 83.77) --
	(150.83, 83.75) --
	(150.96, 83.73) --
	(151.09, 83.71) --
	(151.23, 83.69) --
	(151.36, 83.67) --
	(151.49, 83.65) --
	(151.62, 83.64) --
	(151.75, 83.62) --
	(151.89, 83.61) --
	(152.02, 83.60) --
	(152.15, 83.59) --
	(152.28, 83.58) --
	(152.41, 83.57) --
	(152.55, 83.56) --
	(152.68, 83.55) --
	(152.81, 83.55) --
	(152.94, 83.54) --
	(153.07, 83.54) --
	(153.21, 83.54) --
	(153.34, 83.54) --
	(153.47, 83.54) --
	(153.60, 83.54) --
	(153.73, 83.54) --
	(153.87, 83.54) --
	(154.00, 83.55) --
	(154.13, 83.55) --
	(154.26, 83.56) --
	(154.39, 83.57) --
	(154.53, 83.58) --
	(154.66, 83.59) --
	(154.79, 83.60) --
	(154.92, 83.61) --
	(155.05, 83.62) --
	(155.19, 83.64) --
	(155.32, 83.65) --
	(155.45, 83.67) --
	(155.58, 83.69) --
	(155.71, 83.70) --
	(155.85, 83.72) --
	(155.98, 83.74) --
	(156.11, 83.77) --
	(156.24, 83.79) --
	(156.37, 83.81) --
	(156.51, 83.84) --
	(156.64, 83.86) --
	(156.77, 83.89) --
	(156.90, 83.92) --
	(157.03, 83.95) --
	(157.17, 83.98) --
	(157.30, 84.01) --
	(157.43, 84.05) --
	(157.56, 84.08) --
	(157.69, 84.12) --
	(157.83, 84.15) --
	(157.96, 84.19) --
	(158.09, 84.23) --
	(158.22, 84.27) --
	(158.35, 84.31) --
	(158.49, 84.35) --
	(158.62, 84.39) --
	(158.75, 84.44) --
	(158.88, 84.48) --
	(159.01, 84.53) --
	(159.14, 84.57) --
	(159.28, 84.62) --
	(159.41, 84.67) --
	(159.54, 84.72) --
	(159.67, 84.77) --
	(159.80, 84.83) --
	(159.94, 84.88) --
	(160.07, 84.93) --
	(160.20, 84.99) --
	(160.33, 85.05) --
	(160.46, 85.11) --
	(160.60, 85.17) --
	(160.73, 85.23) --
	(160.86, 85.29) --
	(160.99, 85.35) --
	(161.12, 85.41) --
	(161.26, 85.48) --
	(161.39, 85.54) --
	(161.52, 85.61) --
	(161.65, 85.68) --
	(161.78, 85.75) --
	(161.92, 85.82) --
	(162.05, 85.89) --
	(162.18, 85.96) --
	(162.31, 86.04) --
	(162.44, 86.11) --
	(162.58, 86.19) --
	(162.71, 86.26) --
	(162.84, 86.34) --
	(162.97, 86.42) --
	(163.10, 86.50) --
	(163.24, 86.58) --
	(163.37, 86.66) --
	(163.50, 86.75) --
	(163.63, 86.83) --
	(163.76, 86.92) --
	(163.90, 87.00) --
	(164.03, 87.09) --
	(164.16, 87.18) --
	(164.29, 87.27) --
	(164.42, 87.36) --
	(164.56, 87.45) --
	(164.69, 87.55) --
	(164.82, 87.64) --
	(164.95, 87.74) --
	(165.08, 87.83) --
	(165.22, 87.93) --
	(165.35, 88.03) --
	(165.48, 88.13) --
	(165.61, 88.23) --
	(165.74, 88.33) --
	(165.88, 88.44) --
	(166.01, 88.54) --
	(166.14, 88.65) --
	(166.27, 88.75) --
	(166.40, 88.86) --
	(166.54, 88.97) --
	(166.67, 89.08) --
	(166.80, 89.19) --
	(166.93, 89.30) --
	(167.06, 89.41) --
	(167.20, 89.53) --
	(167.33, 89.64) --
	(167.46, 89.76) --
	(167.59, 89.88) --
	(167.72, 90.00) --
	(167.86, 90.12) --
	(167.99, 90.24) --
	(168.12, 90.36) --
	(168.25, 90.48) --
	(168.38, 90.61) --
	(168.52, 90.73) --
	(168.65, 90.86) --
	(168.78, 90.98) --
	(168.91, 91.11) --
	(169.04, 91.24) --
	(169.18, 91.37) --
	(169.31, 91.51) --
	(169.44, 91.64) --
	(169.57, 91.77) --
	(169.70, 91.91) --
	(169.84, 92.04) --
	(169.97, 92.18) --
	(170.10, 92.32) --
	(170.23, 92.46) --
	(170.36, 92.60) --
	(170.50, 92.74) --
	(170.63, 92.88) --
	(170.76, 93.03) --
	(170.89, 93.17) --
	(171.02, 93.32) --
	(171.16, 93.47) --
	(171.29, 93.61) --
	(171.42, 93.76) --
	(171.55, 93.91) --
	(171.68, 94.06) --
	(171.82, 94.22) --
	(171.95, 94.37) --
	(172.08, 94.53) --
	(172.21, 94.68) --
	(172.34, 94.84) --
	(172.48, 95.00) --
	(172.61, 95.16) --
	(172.74, 95.32) --
	(172.87, 95.48) --
	(173.00, 95.64) --
	(173.14, 95.80) --
	(173.27, 95.97) --
	(173.40, 96.13) --
	(173.53, 96.30) --
	(173.66, 96.47) --
	(173.80, 96.64) --
	(173.93, 96.81) --
	(174.06, 96.98) --
	(174.19, 97.15) --
	(174.32, 97.33) --
	(174.46, 97.50) --
	(174.59, 97.68) --
	(174.72, 97.85) --
	(174.85, 98.03) --
	(174.98, 98.21) --
	(175.12, 98.39) --
	(175.25, 98.57) --
	(175.38, 98.75) --
	(175.51, 98.94) --
	(175.64, 99.12) --
	(175.78, 99.31) --
	(175.91, 99.49) --
	(176.04, 99.68) --
	(176.17, 99.87) --
	(176.30,100.06) --
	(176.44,100.25) --
	(176.57,100.44) --
	(176.70,100.64) --
	(176.83,100.83) --
	(176.96,101.03) --
	(177.10,101.22) --
	(177.23,101.42) --
	(177.36,101.62) --
	(177.49,101.82) --
	(177.62,102.02) --
	(177.76,102.22) --
	(177.89,102.43) --
	(178.02,102.63) --
	(178.15,102.84) --
	(178.28,103.04) --
	(178.42,103.25) --
	(178.55,103.46) --
	(178.68,103.67) --
	(178.81,103.88) --
	(178.94,104.09) --
	(179.08,104.30) --
	(179.21,104.52) --
	(179.34,104.73) --
	(179.47,104.95) --
	(179.60,105.17) --
	(179.74,105.38) --
	(179.87,105.60) --
	(180.00,105.83) --
	(180.13,106.05) --
	(180.26,106.27) --
	(180.40,106.49) --
	(180.53,106.72) --
	(180.66,106.95) --
	(180.79,107.17) --
	(180.92,107.40) --
	(181.06,107.63) --
	(181.19,107.86) --
	(181.32,108.09) --
	(181.45,108.33) --
	(181.58,108.56) --
	(181.72,108.79) --
	(181.85,109.03) --
	(181.98,109.27) --
	(182.11,109.51) --
	(182.24,109.75) --
	(182.38,109.99) --
	(182.51,110.23) --
	(182.64,110.47) --
	(182.77,110.71) --
	(182.90,110.96) --
	(183.04,111.21) --
	(183.17,111.45) --
	(183.30,111.70) --
	(183.43,111.95) --
	(183.56,112.20) --
	(183.70,112.45) --
	(183.83,112.70) --
	(183.96,112.96) --
	(184.09,113.21) --
	(184.22,113.47) --
	(184.36,113.73) --
	(184.49,113.98) --
	(184.62,114.24) --
	(184.75,114.50) --
	(184.88,114.76) --
	(185.02,115.03) --
	(185.15,115.29) --
	(185.28,115.55) --
	(185.41,115.82) --
	(185.54,116.09) --
	(185.68,116.36) --
	(185.81,116.62) --
	(185.94,116.89) --
	(186.07,117.17) --
	(186.20,117.44) --
	(186.34,117.71);
\end{scope}
\end{tikzpicture}


==> fig_7.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-06 15:26:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.58, 36.18) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.58, 36.18) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58, 62.87) --
	(211.31, 62.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58,104.81) --
	(211.31,104.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58,146.74) --
	(211.31,146.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58,188.67) --
	(211.31,188.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.53, 36.18) --
	( 78.53,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.64, 36.18) --
	(144.64,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.75, 36.18) --
	(210.75,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58, 41.90) --
	(211.31, 41.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58, 83.84) --
	(211.31, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58,125.77) --
	(211.31,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58,167.71) --
	(211.31,167.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58,209.64) --
	(211.31,209.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.48, 36.18) --
	( 45.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.58, 36.18) --
	(111.58,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69, 36.18) --
	(177.69,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.48, 44.14) --
	( 53.37, 45.82) --
	( 61.27, 49.31) --
	( 69.17, 56.72) --
	( 77.06, 78.25) --
	( 84.96, 82.72) --
	( 92.86, 86.35) --
	(100.75, 84.68) --
	(108.65, 86.77) --
	(116.55, 88.45) --
	(124.45, 87.47) --
	(132.34, 86.91) --
	(140.24, 88.59) --
	(148.14, 84.68) --
	(156.03, 86.91) --
	(163.93, 85.10) --
	(171.83, 86.91) --
	(179.72, 87.33) --
	(187.62, 87.33) --
	(195.52, 88.45) --
	(203.41, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.48, 44.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 45.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 49.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17, 56.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 78.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96, 82.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.86, 86.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.75, 84.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65, 86.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55, 88.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.45, 87.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34, 86.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24, 88.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.14, 84.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03, 86.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93, 85.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.83, 86.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.72, 87.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.62, 87.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.41, 87.19) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.48, 49.31) --
	( 53.37, 54.07) --
	( 61.27, 62.87) --
	( 69.17, 86.49) --
	( 77.06,109.42) --
	( 84.96,149.53) --
	( 92.86,179.87) --
	(100.75,203.35) --
	(108.65,203.07) --
	(116.55,202.37) --
	(124.45,203.21) --
	(132.34,201.11) --
	(140.24,202.79) --
	(148.14,203.35) --
	(156.03,202.65) --
	(163.93,202.51) --
	(171.83,203.21) --
	(179.72,202.79) --
	(187.62,202.65) --
	(195.52,202.93) --
	(203.41,202.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.48, 49.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 54.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 62.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17, 86.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06,109.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,149.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.86,179.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.75,203.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,203.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,202.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.45,203.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34,201.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24,202.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.14,203.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,202.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93,202.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.83,203.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.72,202.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.62,202.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,202.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.41,202.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63, 37.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63, 79.71) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63,121.64) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63,163.57) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63,205.51) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83, 41.90) --
	( 37.58, 41.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83, 83.84) --
	( 37.58, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83,125.77) --
	( 37.58,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83,167.71) --
	( 37.58,167.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83,209.64) --
	( 37.58,209.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.48, 33.43) --
	( 45.48, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.58, 33.43) --
	(111.58, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69, 33.43) --
	(177.69, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 45.48, 22.97) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (111.58, 22.97) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (177.69, 22.97) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (124.45,  8.22) {\bfseries $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,123.75) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.77, 36.18) rectangle (211.31, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (137.27, 56.13) rectangle (151.72, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 63.36) -- (150.28, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 63.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 63.36) -- (150.28, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 63.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (137.27, 41.68) rectangle (151.72, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 48.91) -- (150.28, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 48.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 48.91) -- (150.28, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 48.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.22, 59.23) {ADMM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.22, 44.78) {Proposed};
\end{scope}
\end{tikzpicture}


==> fig_8.tex <==
% Created by tikzDevice version 0.12.3 on 2021-04-06 15:27:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 37.58, 36.18) rectangle (211.31,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 37.58, 36.18) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58, 65.00) --
	(211.31, 65.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58,113.95) --
	(211.31,113.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.58,162.91) --
	(211.31,162.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.48, 36.18) --
	( 45.48,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.74, 36.18) --
	( 88.74,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.01, 36.18) --
	(132.01,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.27, 36.18) --
	(175.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58, 40.52) --
	(211.31, 40.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58, 89.48) --
	(211.31, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58,138.43) --
	(211.31,138.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.58,187.39) --
	(211.31,187.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.11, 36.18) --
	( 67.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.37, 36.18) --
	(110.37,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64, 36.18) --
	(153.64,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.90, 36.18) --
	(196.90,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.48, 44.14) --
	( 53.37, 51.97) --
	( 61.27, 69.50) --
	( 69.17, 97.31) --
	( 77.06,106.90) --
	( 84.96,108.57) --
	( 92.86,109.55) --
	(100.75,108.18) --
	(108.65,109.25) --
	(116.55,109.06) --
	(124.45,108.67) --
	(132.34,105.92) --
	(140.24,110.43) --
	(148.14,109.65) --
	(156.03,110.62) --
	(163.93,109.35) --
	(171.83,116.11) --
	(179.72,110.43) --
	(187.62,116.70) --
	(195.52,107.98) --
	(203.41,109.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.48, 44.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 51.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 69.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17, 97.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06,106.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,108.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.86,109.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.75,108.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,109.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,109.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.45,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34,105.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24,110.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.14,109.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,110.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93,109.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.83,116.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.72,110.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.62,116.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.41,109.06) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.48, 48.06) --
	( 53.37, 55.21) --
	( 61.27, 72.83) --
	( 69.17,103.48) --
	( 77.06,171.72) --
	( 84.96,195.22) --
	( 92.86,195.22) --
	(100.75,195.32) --
	(108.65,195.91) --
	(116.55,195.32) --
	(124.45,195.03) --
	(132.34,195.42) --
	(140.24,195.32) --
	(148.14,196.40) --
	(156.03,195.81) --
	(163.93,198.06) --
	(171.83,202.08) --
	(179.72,203.35) --
	(187.62,198.75) --
	(195.52,195.52) --
	(203.41,196.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.48, 48.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.37, 55.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 72.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17,103.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06,171.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,195.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.86,195.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.75,195.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.65,195.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,195.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.45,195.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34,195.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24,195.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.14,196.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,195.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93,198.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.83,202.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.72,203.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.62,198.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,195.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.41,196.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63, 36.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63, 85.34) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63,134.30) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 32.63,183.26) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83, 40.52) --
	( 37.58, 40.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83, 89.48) --
	( 37.58, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83,138.43) --
	( 37.58,138.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.83,187.39) --
	( 37.58,187.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.11, 33.43) --
	( 67.11, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.37, 33.43) --
	(110.37, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.64, 33.43) --
	(153.64, 36.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.90, 33.43) --
	(196.90, 36.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 67.11, 22.97) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (110.37, 22.97) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (153.64, 22.97) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (196.90, 22.97) {1e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (124.45,  8.22) {\bfseries $\gamma$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.16,123.75) {\bfseries time[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.77, 36.18) rectangle (211.31, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (137.27, 56.13) rectangle (151.72, 70.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 63.36) -- (150.28, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 63.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 63.36) -- (150.28, 63.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 63.36) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (137.27, 41.68) rectangle (151.72, 56.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 48.91) -- (150.28, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 48.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 48.91) -- (150.28, 48.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50, 48.91) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.22, 59.23) {ADMM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (157.22, 44.78) {Proposed};
\end{scope}
\end{tikzpicture}

